Optimization is Not Enough: Why Problem Formulation Deserves Equal Attention

Black-box optimization is increasingly used in engineering design problems where simulation-based evaluations are costly and gradients are unavailable. In this context, the optimization community has largely analyzed algorithm performance in context-free setups, while not enough attention has been devoted to how problem formulation and domain knowledge may affect the optimization outcomes. We address this gap through a case study in the topology optimization of laminated composite structures, formulated as a black-box optimization problem. Specifically, we consider the design of a cantilever beam under a volume constraint, intending to minimize compliance while optimizing both the structural topology and fiber orientations. To assess the impact of problem formulation, we explicitly separate topology and material design variables and compare two strategies: a concurrent approach that optimizes all variables simultaneously without leveraging physical insight, and a sequential approach that optimizes variables of the same nature in stages. Our results show that context-agnostic strategies consistently lead to suboptimal or non-physical designs. In contrast, the sequential strategy yields better-performing and more interpretable solutions. These findings underscore the value of incorporating, when available, domain knowledge into the optimization process and motivate the development of new black-box benchmarks that reward physically informed and context-aware optimization strategies.

==> Figures/box_plot_algo_full_budget_wo_mean_copy.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'box_plot_algo_full_budget_wo_mean_copy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384.57998657bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78262319)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{box_plot_algo_full_budget_wo_mean_copy.pdf}}%
    \put(0.16562934,0.11590192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \begin{tiny}CMA-ES \end{tiny}\end{tabular}}}}%
    \put(0.27844374,0.11590192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{tiny}TuRBO-1\end{tiny}\end{tabular}}}}%
    \put(0.39241597,0.11590192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{tiny}TuRBO-m\end{tiny}\end{tabular}}}}%
    \put(0.54830769,0.11590192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{tiny}DE\end{tiny}\end{tabular}}}}%
    \put(0.62261676,0.11590192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{tiny}vanilla BO\end{tiny}\end{tabular}}}}%
    \put(0.76140813,0.11590192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{tiny}BAxUS\end{tiny}\end{tabular}}}}%
    \put(0.88514768,0.11590192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{tiny}HEBO\end{tiny}\end{tabular}}}}%
    \put(0.13920703,0.15276962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \begin{scriptsize}5 \end{scriptsize}\end{tabular}}}}%
    \put(0.1128144,0.20723052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{footnotesize}0.1\end{footnotesize}\end{tabular}}}}%
    \put(0.13920703,0.26565057){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{scriptsize}2\end{scriptsize}\end{tabular}}}}%
    \put(0.13920703,0.34026477){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{scriptsize}5\end{scriptsize}\end{tabular}}}}%
    \put(0.13558509,0.39470668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{footnotesize}1\end{footnotesize}\end{tabular}}}}%
    \put(0.13920703,0.45312672){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{scriptsize}2\end{scriptsize}\end{tabular}}}}%
    \put(0.13920703,0.52774096){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{scriptsize}5\end{scriptsize}\end{tabular}}}}%
    \put(0.12109735,0.58218282){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{footnotesize}10\end{footnotesize}\end{tabular}}}}%
    \put(0.13920703,0.64062187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{scriptsize}2\end{scriptsize}\end{tabular}}}}%
    \put(0.13920703,0.71521712){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{scriptsize}5\end{scriptsize}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{box_plot_algo_full_budget_wo_mean_copy.pdf}}%
    \put(0.64547721,0.69074649){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{small}Opt. Approach\end{small}\end{tabular}}}}%
    \put(0.71767841,0.65426589){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{scriptsize}Concurrent\end{scriptsize}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{box_plot_algo_full_budget_wo_mean_copy.pdf}}%
    \put(0.71767841,0.59916497){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{scriptsize}Sequential\end{scriptsize}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{box_plot_algo_full_budget_wo_mean_copy.pdf}}%
    \put(0.49926309,0.06403698){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Algorithm\end{tabular}}}}%
    \put(0.0759538,0.30705106){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Modified Compliance\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> Figures/convergence_plot_isotropic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=24.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{24.000000}{28.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407202in}{1.103199in}}%
\pgfpathlineto{\pgfqpoint{11.335397in}{1.103199in}}%
\pgfpathlineto{\pgfqpoint{11.335397in}{6.279927in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{6.279927in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{1.103199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702184in}{1.103199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702184in,y=1.005977in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860487in}{1.103199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.860487in,y=1.005977in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.018791in}{1.103199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.018791in,y=1.005977in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.177094in}{1.103199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.177094in,y=1.005977in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.335397in}{1.103199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.335397in,y=1.005977in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.371300in,y=0.643238in,,top]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Evaluations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407202in}{2.112896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876011in, y=1.992912in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407202in}{3.406145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876011in, y=3.286160in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407202in}{4.699394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876011in, y=4.579409in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407202in}{5.992642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876011in, y=5.872658in, left, base]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820456in,y=3.691563in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}best-so-far}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407202in}{1.103199in}}{\pgfqpoint{9.928195in}{5.176728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397202in}{4.465857in}}%
\pgfpathlineto{\pgfqpoint{1.417994in}{4.465857in}}%
\pgfpathlineto{\pgfqpoint{1.439577in}{4.456343in}}%
\pgfpathlineto{\pgfqpoint{1.450368in}{4.442895in}}%
\pgfpathlineto{\pgfqpoint{1.461160in}{4.442895in}}%
\pgfpathlineto{\pgfqpoint{1.482743in}{4.397998in}}%
\pgfpathlineto{\pgfqpoint{1.536700in}{4.397899in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{4.385475in}}%
\pgfpathlineto{\pgfqpoint{1.579867in}{4.385475in}}%
\pgfpathlineto{\pgfqpoint{1.590658in}{4.370660in}}%
\pgfpathlineto{\pgfqpoint{1.601450in}{4.370660in}}%
\pgfpathlineto{\pgfqpoint{1.612241in}{4.359029in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{4.359029in}}%
\pgfpathlineto{\pgfqpoint{1.666199in}{4.333266in}}%
\pgfpathlineto{\pgfqpoint{1.676990in}{4.333266in}}%
\pgfpathlineto{\pgfqpoint{1.687782in}{4.262555in}}%
\pgfpathlineto{\pgfqpoint{1.698573in}{4.262555in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{4.257889in}}%
\pgfpathlineto{\pgfqpoint{1.720156in}{4.250743in}}%
\pgfpathlineto{\pgfqpoint{1.730948in}{4.250743in}}%
\pgfpathlineto{\pgfqpoint{1.741739in}{4.176054in}}%
\pgfpathlineto{\pgfqpoint{1.795697in}{4.176043in}}%
\pgfpathlineto{\pgfqpoint{1.806488in}{4.168083in}}%
\pgfpathlineto{\pgfqpoint{1.860446in}{4.167550in}}%
\pgfpathlineto{\pgfqpoint{1.871237in}{4.140308in}}%
\pgfpathlineto{\pgfqpoint{1.946778in}{4.139401in}}%
\pgfpathlineto{\pgfqpoint{1.957570in}{4.117006in}}%
\pgfpathlineto{\pgfqpoint{1.968361in}{4.116853in}}%
\pgfpathlineto{\pgfqpoint{1.979153in}{4.079499in}}%
\pgfpathlineto{\pgfqpoint{2.076276in}{4.079495in}}%
\pgfpathlineto{\pgfqpoint{2.087068in}{4.061150in}}%
\pgfpathlineto{\pgfqpoint{2.108651in}{4.061150in}}%
\pgfpathlineto{\pgfqpoint{2.119442in}{4.042330in}}%
\pgfpathlineto{\pgfqpoint{2.130234in}{3.979457in}}%
\pgfpathlineto{\pgfqpoint{2.173400in}{3.979457in}}%
\pgfpathlineto{\pgfqpoint{2.184191in}{3.973044in}}%
\pgfpathlineto{\pgfqpoint{2.194983in}{3.952875in}}%
\pgfpathlineto{\pgfqpoint{2.259732in}{3.952875in}}%
\pgfpathlineto{\pgfqpoint{2.270524in}{3.916951in}}%
\pgfpathlineto{\pgfqpoint{2.281315in}{3.916951in}}%
\pgfpathlineto{\pgfqpoint{2.292107in}{3.908960in}}%
\pgfpathlineto{\pgfqpoint{2.302898in}{3.874793in}}%
\pgfpathlineto{\pgfqpoint{2.313690in}{3.874793in}}%
\pgfpathlineto{\pgfqpoint{2.324481in}{3.841074in}}%
\pgfpathlineto{\pgfqpoint{2.335273in}{3.841074in}}%
\pgfpathlineto{\pgfqpoint{2.346064in}{3.741612in}}%
\pgfpathlineto{\pgfqpoint{2.453979in}{3.741438in}}%
\pgfpathlineto{\pgfqpoint{2.464771in}{3.636869in}}%
\pgfpathlineto{\pgfqpoint{2.615852in}{3.636527in}}%
\pgfpathlineto{\pgfqpoint{2.626644in}{3.614201in}}%
\pgfpathlineto{\pgfqpoint{2.918015in}{3.613865in}}%
\pgfpathlineto{\pgfqpoint{2.928806in}{3.421325in}}%
\pgfpathlineto{\pgfqpoint{2.950389in}{3.421325in}}%
\pgfpathlineto{\pgfqpoint{2.961181in}{3.370728in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{3.370166in}}%
\pgfpathlineto{\pgfqpoint{3.220177in}{3.308579in}}%
\pgfpathlineto{\pgfqpoint{3.662629in}{3.307499in}}%
\pgfpathlineto{\pgfqpoint{3.748961in}{3.307197in}}%
\pgfpathlineto{\pgfqpoint{3.900042in}{3.306518in}}%
\pgfpathlineto{\pgfqpoint{3.910834in}{2.031612in}}%
\pgfpathlineto{\pgfqpoint{3.921625in}{2.023343in}}%
\pgfpathlineto{\pgfqpoint{3.932417in}{2.003210in}}%
\pgfpathlineto{\pgfqpoint{4.115873in}{2.003210in}}%
\pgfpathlineto{\pgfqpoint{4.126664in}{1.992631in}}%
\pgfpathlineto{\pgfqpoint{4.148247in}{1.992631in}}%
\pgfpathlineto{\pgfqpoint{4.159039in}{1.985670in}}%
\pgfpathlineto{\pgfqpoint{4.169830in}{1.983529in}}%
\pgfpathlineto{\pgfqpoint{4.202205in}{1.983529in}}%
\pgfpathlineto{\pgfqpoint{4.212996in}{1.980809in}}%
\pgfpathlineto{\pgfqpoint{4.256162in}{1.980661in}}%
\pgfpathlineto{\pgfqpoint{4.266954in}{1.975246in}}%
\pgfpathlineto{\pgfqpoint{4.439618in}{1.975246in}}%
\pgfpathlineto{\pgfqpoint{4.450410in}{1.973898in}}%
\pgfpathlineto{\pgfqpoint{4.461201in}{1.971286in}}%
\pgfpathlineto{\pgfqpoint{4.504367in}{1.971286in}}%
\pgfpathlineto{\pgfqpoint{4.515159in}{1.888782in}}%
\pgfpathlineto{\pgfqpoint{4.558325in}{1.888782in}}%
\pgfpathlineto{\pgfqpoint{4.569116in}{1.886852in}}%
\pgfpathlineto{\pgfqpoint{4.579908in}{1.881356in}}%
\pgfpathlineto{\pgfqpoint{4.590699in}{1.881356in}}%
\pgfpathlineto{\pgfqpoint{4.601491in}{1.878986in}}%
\pgfpathlineto{\pgfqpoint{4.612282in}{1.871021in}}%
\pgfpathlineto{\pgfqpoint{4.633866in}{1.871021in}}%
\pgfpathlineto{\pgfqpoint{4.644657in}{1.865599in}}%
\pgfpathlineto{\pgfqpoint{4.666240in}{1.865599in}}%
\pgfpathlineto{\pgfqpoint{4.677032in}{1.862889in}}%
\pgfpathlineto{\pgfqpoint{4.687823in}{1.845335in}}%
\pgfpathlineto{\pgfqpoint{4.720198in}{1.845335in}}%
\pgfpathlineto{\pgfqpoint{4.730989in}{1.823213in}}%
\pgfpathlineto{\pgfqpoint{4.860487in}{1.823023in}}%
\pgfpathlineto{\pgfqpoint{4.871279in}{1.816203in}}%
\pgfpathlineto{\pgfqpoint{4.968403in}{1.815314in}}%
\pgfpathlineto{\pgfqpoint{4.979194in}{1.813482in}}%
\pgfpathlineto{\pgfqpoint{5.097901in}{1.812567in}}%
\pgfpathlineto{\pgfqpoint{5.119484in}{1.811806in}}%
\pgfpathlineto{\pgfqpoint{5.151858in}{1.811806in}}%
\pgfpathlineto{\pgfqpoint{5.162650in}{1.809624in}}%
\pgfpathlineto{\pgfqpoint{5.454021in}{1.809624in}}%
\pgfpathlineto{\pgfqpoint{5.464812in}{1.805194in}}%
\pgfpathlineto{\pgfqpoint{5.486395in}{1.805194in}}%
\pgfpathlineto{\pgfqpoint{5.497187in}{1.793161in}}%
\pgfpathlineto{\pgfqpoint{5.540353in}{1.793088in}}%
\pgfpathlineto{\pgfqpoint{5.551144in}{1.790674in}}%
\pgfpathlineto{\pgfqpoint{5.561936in}{1.790674in}}%
\pgfpathlineto{\pgfqpoint{5.583519in}{1.784872in}}%
\pgfpathlineto{\pgfqpoint{5.691434in}{1.784599in}}%
\pgfpathlineto{\pgfqpoint{5.702226in}{1.780255in}}%
\pgfpathlineto{\pgfqpoint{5.918056in}{1.779693in}}%
\pgfpathlineto{\pgfqpoint{5.928847in}{1.772774in}}%
\pgfpathlineto{\pgfqpoint{6.025971in}{1.772774in}}%
\pgfpathlineto{\pgfqpoint{6.036763in}{1.763297in}}%
\pgfpathlineto{\pgfqpoint{6.047554in}{1.763297in}}%
\pgfpathlineto{\pgfqpoint{6.058346in}{1.752380in}}%
\pgfpathlineto{\pgfqpoint{6.101512in}{1.751575in}}%
\pgfpathlineto{\pgfqpoint{6.112303in}{1.748396in}}%
\pgfpathlineto{\pgfqpoint{6.198635in}{1.747744in}}%
\pgfpathlineto{\pgfqpoint{6.209427in}{1.742525in}}%
\pgfpathlineto{\pgfqpoint{6.338925in}{1.741541in}}%
\pgfpathlineto{\pgfqpoint{6.349717in}{1.736943in}}%
\pgfpathlineto{\pgfqpoint{6.490006in}{1.736449in}}%
\pgfpathlineto{\pgfqpoint{6.500798in}{1.704115in}}%
\pgfpathlineto{\pgfqpoint{6.533172in}{1.703987in}}%
\pgfpathlineto{\pgfqpoint{6.543964in}{1.700531in}}%
\pgfpathlineto{\pgfqpoint{6.587130in}{1.699959in}}%
\pgfpathlineto{\pgfqpoint{6.597921in}{1.695662in}}%
\pgfpathlineto{\pgfqpoint{6.716628in}{1.694603in}}%
\pgfpathlineto{\pgfqpoint{6.727420in}{1.692686in}}%
\pgfpathlineto{\pgfqpoint{6.792169in}{1.692062in}}%
\pgfpathlineto{\pgfqpoint{6.802960in}{1.689603in}}%
\pgfpathlineto{\pgfqpoint{6.856918in}{1.689603in}}%
\pgfpathlineto{\pgfqpoint{6.867709in}{1.686214in}}%
\pgfpathlineto{\pgfqpoint{7.018791in}{1.686214in}}%
\pgfpathlineto{\pgfqpoint{7.029582in}{1.675065in}}%
\pgfpathlineto{\pgfqpoint{7.040374in}{1.672945in}}%
\pgfpathlineto{\pgfqpoint{7.051165in}{1.672945in}}%
\pgfpathlineto{\pgfqpoint{7.061957in}{1.670429in}}%
\pgfpathlineto{\pgfqpoint{7.482826in}{1.669591in}}%
\pgfpathlineto{\pgfqpoint{7.493617in}{1.667299in}}%
\pgfpathlineto{\pgfqpoint{7.623115in}{1.667299in}}%
\pgfpathlineto{\pgfqpoint{7.633907in}{1.665274in}}%
\pgfpathlineto{\pgfqpoint{7.687864in}{1.665274in}}%
\pgfpathlineto{\pgfqpoint{7.698656in}{1.663987in}}%
\pgfpathlineto{\pgfqpoint{7.731031in}{1.663987in}}%
\pgfpathlineto{\pgfqpoint{7.741822in}{1.654188in}}%
\pgfpathlineto{\pgfqpoint{7.752614in}{1.651816in}}%
\pgfpathlineto{\pgfqpoint{7.817363in}{1.651292in}}%
\pgfpathlineto{\pgfqpoint{7.828154in}{1.648253in}}%
\pgfpathlineto{\pgfqpoint{7.860529in}{1.647500in}}%
\pgfpathlineto{\pgfqpoint{7.871320in}{1.645793in}}%
\pgfpathlineto{\pgfqpoint{7.882112in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{7.925278in}{1.635294in}}%
\pgfpathlineto{\pgfqpoint{7.936069in}{1.633922in}}%
\pgfpathlineto{\pgfqpoint{7.979235in}{1.633922in}}%
\pgfpathlineto{\pgfqpoint{7.990027in}{1.626851in}}%
\pgfpathlineto{\pgfqpoint{8.000818in}{1.626851in}}%
\pgfpathlineto{\pgfqpoint{8.022401in}{1.624690in}}%
\pgfpathlineto{\pgfqpoint{8.076359in}{1.624311in}}%
\pgfpathlineto{\pgfqpoint{8.087151in}{1.622446in}}%
\pgfpathlineto{\pgfqpoint{8.184274in}{1.621978in}}%
\pgfpathlineto{\pgfqpoint{8.195066in}{1.620755in}}%
\pgfpathlineto{\pgfqpoint{8.205857in}{1.620755in}}%
\pgfpathlineto{\pgfqpoint{8.216649in}{1.617553in}}%
\pgfpathlineto{\pgfqpoint{8.270606in}{1.616844in}}%
\pgfpathlineto{\pgfqpoint{8.281398in}{1.614643in}}%
\pgfpathlineto{\pgfqpoint{8.324564in}{1.614643in}}%
\pgfpathlineto{\pgfqpoint{8.335355in}{1.610481in}}%
\pgfpathlineto{\pgfqpoint{8.367730in}{1.606931in}}%
\pgfpathlineto{\pgfqpoint{8.378521in}{1.602059in}}%
\pgfpathlineto{\pgfqpoint{8.410896in}{1.601939in}}%
\pgfpathlineto{\pgfqpoint{8.421688in}{1.600362in}}%
\pgfpathlineto{\pgfqpoint{8.486437in}{1.599407in}}%
\pgfpathlineto{\pgfqpoint{8.508020in}{1.598759in}}%
\pgfpathlineto{\pgfqpoint{8.626726in}{1.597923in}}%
\pgfpathlineto{\pgfqpoint{8.637518in}{1.585872in}}%
\pgfpathlineto{\pgfqpoint{8.680684in}{1.585872in}}%
\pgfpathlineto{\pgfqpoint{8.702267in}{1.583132in}}%
\pgfpathlineto{\pgfqpoint{8.723850in}{1.583132in}}%
\pgfpathlineto{\pgfqpoint{8.734642in}{1.575413in}}%
\pgfpathlineto{\pgfqpoint{8.745433in}{1.573619in}}%
\pgfpathlineto{\pgfqpoint{8.918097in}{1.572577in}}%
\pgfpathlineto{\pgfqpoint{8.928889in}{1.572347in}}%
\pgfpathlineto{\pgfqpoint{8.939680in}{1.569499in}}%
\pgfpathlineto{\pgfqpoint{9.101553in}{1.569276in}}%
\pgfpathlineto{\pgfqpoint{9.112345in}{1.567500in}}%
\pgfpathlineto{\pgfqpoint{9.187885in}{1.566791in}}%
\pgfpathlineto{\pgfqpoint{9.220260in}{1.566339in}}%
\pgfpathlineto{\pgfqpoint{9.285009in}{1.565871in}}%
\pgfpathlineto{\pgfqpoint{9.295800in}{1.562477in}}%
\pgfpathlineto{\pgfqpoint{9.328175in}{1.561842in}}%
\pgfpathlineto{\pgfqpoint{9.338966in}{1.560327in}}%
\pgfpathlineto{\pgfqpoint{9.360549in}{1.560327in}}%
\pgfpathlineto{\pgfqpoint{9.371341in}{1.554857in}}%
\pgfpathlineto{\pgfqpoint{9.436090in}{1.554300in}}%
\pgfpathlineto{\pgfqpoint{9.446882in}{1.553137in}}%
\pgfpathlineto{\pgfqpoint{9.468465in}{1.553137in}}%
\pgfpathlineto{\pgfqpoint{9.479256in}{1.535735in}}%
\pgfpathlineto{\pgfqpoint{9.490048in}{1.535735in}}%
\pgfpathlineto{\pgfqpoint{9.500839in}{1.532885in}}%
\pgfpathlineto{\pgfqpoint{9.533214in}{1.532816in}}%
\pgfpathlineto{\pgfqpoint{9.544005in}{1.527926in}}%
\pgfpathlineto{\pgfqpoint{9.554797in}{1.526399in}}%
\pgfpathlineto{\pgfqpoint{9.597963in}{1.526399in}}%
\pgfpathlineto{\pgfqpoint{9.608754in}{1.524933in}}%
\pgfpathlineto{\pgfqpoint{9.749044in}{1.524405in}}%
\pgfpathlineto{\pgfqpoint{9.759836in}{1.522912in}}%
\pgfpathlineto{\pgfqpoint{9.921708in}{1.522912in}}%
\pgfpathlineto{\pgfqpoint{9.932500in}{1.521485in}}%
\pgfpathlineto{\pgfqpoint{10.029623in}{1.520458in}}%
\pgfpathlineto{\pgfqpoint{10.040415in}{1.518049in}}%
\pgfpathlineto{\pgfqpoint{10.256245in}{1.515420in}}%
\pgfpathlineto{\pgfqpoint{10.267037in}{1.513456in}}%
\pgfpathlineto{\pgfqpoint{10.396535in}{1.512650in}}%
\pgfpathlineto{\pgfqpoint{10.439701in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{10.526033in}{1.510265in}}%
\pgfpathlineto{\pgfqpoint{10.536825in}{1.510172in}}%
\pgfpathlineto{\pgfqpoint{10.547616in}{1.506609in}}%
\pgfpathlineto{\pgfqpoint{10.590782in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{10.601574in}{1.504750in}}%
\pgfpathlineto{\pgfqpoint{10.655531in}{1.504427in}}%
\pgfpathlineto{\pgfqpoint{10.741863in}{1.503563in}}%
\pgfpathlineto{\pgfqpoint{10.763446in}{1.501878in}}%
\pgfpathlineto{\pgfqpoint{10.774238in}{1.500645in}}%
\pgfpathlineto{\pgfqpoint{10.795821in}{1.500296in}}%
\pgfpathlineto{\pgfqpoint{10.817404in}{1.499231in}}%
\pgfpathlineto{\pgfqpoint{10.882153in}{1.499072in}}%
\pgfpathlineto{\pgfqpoint{10.892945in}{1.489531in}}%
\pgfpathlineto{\pgfqpoint{10.946902in}{1.489046in}}%
\pgfpathlineto{\pgfqpoint{10.968485in}{1.488316in}}%
\pgfpathlineto{\pgfqpoint{11.011651in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{11.151941in}{1.487147in}}%
\pgfpathlineto{\pgfqpoint{11.173524in}{1.485611in}}%
\pgfpathlineto{\pgfqpoint{11.303022in}{1.485547in}}%
\pgfpathlineto{\pgfqpoint{11.313814in}{1.480912in}}%
\pgfpathlineto{\pgfqpoint{11.335397in}{1.480912in}}%
\pgfpathlineto{\pgfqpoint{11.335397in}{1.480912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407202in}{1.103199in}}{\pgfqpoint{9.928195in}{5.176728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397202in}{4.372299in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{4.350752in}}%
\pgfpathlineto{\pgfqpoint{1.439577in}{4.350752in}}%
\pgfpathlineto{\pgfqpoint{1.461160in}{4.304513in}}%
\pgfpathlineto{\pgfqpoint{1.471951in}{4.304513in}}%
\pgfpathlineto{\pgfqpoint{1.482743in}{4.290244in}}%
\pgfpathlineto{\pgfqpoint{1.493534in}{4.272841in}}%
\pgfpathlineto{\pgfqpoint{1.504326in}{4.250850in}}%
\pgfpathlineto{\pgfqpoint{1.558284in}{4.250850in}}%
\pgfpathlineto{\pgfqpoint{1.579867in}{4.249247in}}%
\pgfpathlineto{\pgfqpoint{1.633824in}{4.249247in}}%
\pgfpathlineto{\pgfqpoint{1.644616in}{4.238703in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{4.232818in}}%
\pgfpathlineto{\pgfqpoint{1.666199in}{4.232818in}}%
\pgfpathlineto{\pgfqpoint{1.676990in}{4.182636in}}%
\pgfpathlineto{\pgfqpoint{1.698573in}{4.152416in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{4.152415in}}%
\pgfpathlineto{\pgfqpoint{1.720156in}{4.148881in}}%
\pgfpathlineto{\pgfqpoint{1.741739in}{4.148881in}}%
\pgfpathlineto{\pgfqpoint{1.752531in}{4.105811in}}%
\pgfpathlineto{\pgfqpoint{1.763322in}{4.091495in}}%
\pgfpathlineto{\pgfqpoint{1.774114in}{4.004098in}}%
\pgfpathlineto{\pgfqpoint{1.795697in}{4.004096in}}%
\pgfpathlineto{\pgfqpoint{1.806488in}{3.970295in}}%
\pgfpathlineto{\pgfqpoint{1.817280in}{3.970228in}}%
\pgfpathlineto{\pgfqpoint{1.828071in}{3.962496in}}%
\pgfpathlineto{\pgfqpoint{1.882029in}{3.962191in}}%
\pgfpathlineto{\pgfqpoint{1.892821in}{3.929456in}}%
\pgfpathlineto{\pgfqpoint{2.000736in}{3.928902in}}%
\pgfpathlineto{\pgfqpoint{2.011527in}{3.889829in}}%
\pgfpathlineto{\pgfqpoint{2.033110in}{3.889829in}}%
\pgfpathlineto{\pgfqpoint{2.043902in}{3.869008in}}%
\pgfpathlineto{\pgfqpoint{2.076276in}{3.868999in}}%
\pgfpathlineto{\pgfqpoint{2.087068in}{3.844020in}}%
\pgfpathlineto{\pgfqpoint{2.097859in}{3.844012in}}%
\pgfpathlineto{\pgfqpoint{2.108651in}{3.838378in}}%
\pgfpathlineto{\pgfqpoint{2.130234in}{3.838375in}}%
\pgfpathlineto{\pgfqpoint{2.141025in}{3.826058in}}%
\pgfpathlineto{\pgfqpoint{2.162608in}{3.826042in}}%
\pgfpathlineto{\pgfqpoint{2.173400in}{3.813170in}}%
\pgfpathlineto{\pgfqpoint{2.205774in}{3.812992in}}%
\pgfpathlineto{\pgfqpoint{2.216566in}{3.785281in}}%
\pgfpathlineto{\pgfqpoint{2.227358in}{3.770322in}}%
\pgfpathlineto{\pgfqpoint{2.238149in}{3.737794in}}%
\pgfpathlineto{\pgfqpoint{2.356856in}{3.737582in}}%
\pgfpathlineto{\pgfqpoint{2.367647in}{3.637209in}}%
\pgfpathlineto{\pgfqpoint{2.378439in}{3.637209in}}%
\pgfpathlineto{\pgfqpoint{2.389230in}{3.582925in}}%
\pgfpathlineto{\pgfqpoint{2.421605in}{3.582921in}}%
\pgfpathlineto{\pgfqpoint{2.432396in}{3.575765in}}%
\pgfpathlineto{\pgfqpoint{2.443188in}{3.575764in}}%
\pgfpathlineto{\pgfqpoint{2.453979in}{3.522286in}}%
\pgfpathlineto{\pgfqpoint{2.464771in}{3.436098in}}%
\pgfpathlineto{\pgfqpoint{2.497145in}{3.435851in}}%
\pgfpathlineto{\pgfqpoint{2.507937in}{3.414068in}}%
\pgfpathlineto{\pgfqpoint{2.518728in}{3.413935in}}%
\pgfpathlineto{\pgfqpoint{2.529520in}{3.353185in}}%
\pgfpathlineto{\pgfqpoint{2.615852in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{2.626644in}{3.340802in}}%
\pgfpathlineto{\pgfqpoint{2.637435in}{3.289069in}}%
\pgfpathlineto{\pgfqpoint{2.648227in}{3.289068in}}%
\pgfpathlineto{\pgfqpoint{2.659018in}{3.271679in}}%
\pgfpathlineto{\pgfqpoint{2.669810in}{3.271668in}}%
\pgfpathlineto{\pgfqpoint{2.680601in}{3.255663in}}%
\pgfpathlineto{\pgfqpoint{2.691393in}{3.255656in}}%
\pgfpathlineto{\pgfqpoint{2.702184in}{3.162476in}}%
\pgfpathlineto{\pgfqpoint{2.896431in}{3.161965in}}%
\pgfpathlineto{\pgfqpoint{2.907223in}{3.156825in}}%
\pgfpathlineto{\pgfqpoint{2.918015in}{3.156819in}}%
\pgfpathlineto{\pgfqpoint{2.928806in}{2.969258in}}%
\pgfpathlineto{\pgfqpoint{2.971972in}{2.969218in}}%
\pgfpathlineto{\pgfqpoint{2.982764in}{2.149143in}}%
\pgfpathlineto{\pgfqpoint{3.015138in}{2.148272in}}%
\pgfpathlineto{\pgfqpoint{3.036721in}{2.141882in}}%
\pgfpathlineto{\pgfqpoint{3.166219in}{2.138728in}}%
\pgfpathlineto{\pgfqpoint{3.177011in}{2.136658in}}%
\pgfpathlineto{\pgfqpoint{3.230968in}{2.134850in}}%
\pgfpathlineto{\pgfqpoint{3.252552in}{2.130633in}}%
\pgfpathlineto{\pgfqpoint{3.284926in}{2.130224in}}%
\pgfpathlineto{\pgfqpoint{3.295718in}{2.128520in}}%
\pgfpathlineto{\pgfqpoint{3.306509in}{2.124969in}}%
\pgfpathlineto{\pgfqpoint{3.317301in}{2.124817in}}%
\pgfpathlineto{\pgfqpoint{3.328092in}{2.122531in}}%
\pgfpathlineto{\pgfqpoint{3.382050in}{2.122117in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{2.118787in}}%
\pgfpathlineto{\pgfqpoint{3.489965in}{2.115830in}}%
\pgfpathlineto{\pgfqpoint{3.511548in}{2.115027in}}%
\pgfpathlineto{\pgfqpoint{3.543922in}{2.114863in}}%
\pgfpathlineto{\pgfqpoint{3.554714in}{2.110530in}}%
\pgfpathlineto{\pgfqpoint{3.565505in}{2.110365in}}%
\pgfpathlineto{\pgfqpoint{3.576297in}{2.104781in}}%
\pgfpathlineto{\pgfqpoint{3.608672in}{2.104773in}}%
\pgfpathlineto{\pgfqpoint{3.619463in}{2.101172in}}%
\pgfpathlineto{\pgfqpoint{3.630255in}{2.099446in}}%
\pgfpathlineto{\pgfqpoint{3.641046in}{2.095987in}}%
\pgfpathlineto{\pgfqpoint{3.738170in}{2.095384in}}%
\pgfpathlineto{\pgfqpoint{3.748961in}{2.093677in}}%
\pgfpathlineto{\pgfqpoint{3.921625in}{2.092614in}}%
\pgfpathlineto{\pgfqpoint{3.964792in}{2.092257in}}%
\pgfpathlineto{\pgfqpoint{4.083498in}{2.091831in}}%
\pgfpathlineto{\pgfqpoint{4.094290in}{2.089586in}}%
\pgfpathlineto{\pgfqpoint{4.159039in}{2.089140in}}%
\pgfpathlineto{\pgfqpoint{4.169830in}{2.085737in}}%
\pgfpathlineto{\pgfqpoint{4.245371in}{2.084966in}}%
\pgfpathlineto{\pgfqpoint{4.310120in}{2.084876in}}%
\pgfpathlineto{\pgfqpoint{4.320912in}{2.080588in}}%
\pgfpathlineto{\pgfqpoint{4.331703in}{2.072608in}}%
\pgfpathlineto{\pgfqpoint{4.342495in}{2.071003in}}%
\pgfpathlineto{\pgfqpoint{4.385661in}{2.070398in}}%
\pgfpathlineto{\pgfqpoint{4.396452in}{2.060430in}}%
\pgfpathlineto{\pgfqpoint{4.418035in}{2.060172in}}%
\pgfpathlineto{\pgfqpoint{4.428827in}{2.036558in}}%
\pgfpathlineto{\pgfqpoint{4.515159in}{2.036484in}}%
\pgfpathlineto{\pgfqpoint{4.525950in}{1.998798in}}%
\pgfpathlineto{\pgfqpoint{4.698615in}{1.998695in}}%
\pgfpathlineto{\pgfqpoint{4.709406in}{1.984976in}}%
\pgfpathlineto{\pgfqpoint{4.784947in}{1.984976in}}%
\pgfpathlineto{\pgfqpoint{4.795738in}{1.979702in}}%
\pgfpathlineto{\pgfqpoint{4.806530in}{1.977333in}}%
\pgfpathlineto{\pgfqpoint{4.828113in}{1.977333in}}%
\pgfpathlineto{\pgfqpoint{4.838904in}{1.974180in}}%
\pgfpathlineto{\pgfqpoint{4.957611in}{1.974018in}}%
\pgfpathlineto{\pgfqpoint{4.968403in}{1.970326in}}%
\pgfpathlineto{\pgfqpoint{5.000777in}{1.970220in}}%
\pgfpathlineto{\pgfqpoint{5.011569in}{1.968921in}}%
\pgfpathlineto{\pgfqpoint{5.033152in}{1.967980in}}%
\pgfpathlineto{\pgfqpoint{5.043943in}{1.963256in}}%
\pgfpathlineto{\pgfqpoint{5.054735in}{1.963256in}}%
\pgfpathlineto{\pgfqpoint{5.065526in}{1.961230in}}%
\pgfpathlineto{\pgfqpoint{5.097901in}{1.961195in}}%
\pgfpathlineto{\pgfqpoint{5.108692in}{1.953992in}}%
\pgfpathlineto{\pgfqpoint{5.119484in}{1.953499in}}%
\pgfpathlineto{\pgfqpoint{5.130275in}{1.951720in}}%
\pgfpathlineto{\pgfqpoint{5.151858in}{1.951720in}}%
\pgfpathlineto{\pgfqpoint{5.162650in}{1.948029in}}%
\pgfpathlineto{\pgfqpoint{5.173441in}{1.942690in}}%
\pgfpathlineto{\pgfqpoint{5.216607in}{1.942473in}}%
\pgfpathlineto{\pgfqpoint{5.238190in}{1.941504in}}%
\pgfpathlineto{\pgfqpoint{5.270565in}{1.940949in}}%
\pgfpathlineto{\pgfqpoint{5.324523in}{1.939376in}}%
\pgfpathlineto{\pgfqpoint{5.335314in}{1.934328in}}%
\pgfpathlineto{\pgfqpoint{5.421646in}{1.932640in}}%
\pgfpathlineto{\pgfqpoint{5.432438in}{1.921342in}}%
\pgfpathlineto{\pgfqpoint{5.454021in}{1.921342in}}%
\pgfpathlineto{\pgfqpoint{5.464812in}{1.904482in}}%
\pgfpathlineto{\pgfqpoint{5.486395in}{1.904461in}}%
\pgfpathlineto{\pgfqpoint{5.497187in}{1.890038in}}%
\pgfpathlineto{\pgfqpoint{5.594310in}{1.889293in}}%
\pgfpathlineto{\pgfqpoint{5.615893in}{1.888711in}}%
\pgfpathlineto{\pgfqpoint{5.723809in}{1.888036in}}%
\pgfpathlineto{\pgfqpoint{5.756183in}{1.887080in}}%
\pgfpathlineto{\pgfqpoint{5.874890in}{1.886313in}}%
\pgfpathlineto{\pgfqpoint{5.885681in}{1.884469in}}%
\pgfpathlineto{\pgfqpoint{5.950430in}{1.883446in}}%
\pgfpathlineto{\pgfqpoint{5.961222in}{1.881934in}}%
\pgfpathlineto{\pgfqpoint{6.004388in}{1.881934in}}%
\pgfpathlineto{\pgfqpoint{6.015180in}{1.875920in}}%
\pgfpathlineto{\pgfqpoint{6.025971in}{1.873191in}}%
\pgfpathlineto{\pgfqpoint{6.047554in}{1.872347in}}%
\pgfpathlineto{\pgfqpoint{6.058346in}{1.872347in}}%
\pgfpathlineto{\pgfqpoint{6.069137in}{1.870576in}}%
\pgfpathlineto{\pgfqpoint{6.263384in}{1.869723in}}%
\pgfpathlineto{\pgfqpoint{6.274176in}{1.868208in}}%
\pgfpathlineto{\pgfqpoint{6.284967in}{1.868078in}}%
\pgfpathlineto{\pgfqpoint{6.306550in}{1.864324in}}%
\pgfpathlineto{\pgfqpoint{6.457632in}{1.863084in}}%
\pgfpathlineto{\pgfqpoint{6.468423in}{1.861872in}}%
\pgfpathlineto{\pgfqpoint{6.749003in}{1.859639in}}%
\pgfpathlineto{\pgfqpoint{6.867709in}{1.857315in}}%
\pgfpathlineto{\pgfqpoint{6.943250in}{1.856342in}}%
\pgfpathlineto{\pgfqpoint{6.954041in}{1.854992in}}%
\pgfpathlineto{\pgfqpoint{7.191455in}{1.854120in}}%
\pgfpathlineto{\pgfqpoint{7.234621in}{1.853623in}}%
\pgfpathlineto{\pgfqpoint{7.504409in}{1.852993in}}%
\pgfpathlineto{\pgfqpoint{7.515200in}{1.841144in}}%
\pgfpathlineto{\pgfqpoint{7.569158in}{1.841091in}}%
\pgfpathlineto{\pgfqpoint{7.579949in}{1.752860in}}%
\pgfpathlineto{\pgfqpoint{7.698656in}{1.752472in}}%
\pgfpathlineto{\pgfqpoint{7.709448in}{1.735253in}}%
\pgfpathlineto{\pgfqpoint{7.849737in}{1.734854in}}%
\pgfpathlineto{\pgfqpoint{7.860529in}{1.711708in}}%
\pgfpathlineto{\pgfqpoint{7.925278in}{1.711693in}}%
\pgfpathlineto{\pgfqpoint{7.936069in}{1.701869in}}%
\pgfpathlineto{\pgfqpoint{7.957652in}{1.701869in}}%
\pgfpathlineto{\pgfqpoint{7.968444in}{1.668080in}}%
\pgfpathlineto{\pgfqpoint{7.990027in}{1.667932in}}%
\pgfpathlineto{\pgfqpoint{8.000818in}{1.658078in}}%
\pgfpathlineto{\pgfqpoint{8.270606in}{1.656933in}}%
\pgfpathlineto{\pgfqpoint{8.410896in}{1.655665in}}%
\pgfpathlineto{\pgfqpoint{8.583560in}{1.655036in}}%
\pgfpathlineto{\pgfqpoint{8.615935in}{1.653698in}}%
\pgfpathlineto{\pgfqpoint{8.993638in}{1.651318in}}%
\pgfpathlineto{\pgfqpoint{9.198677in}{1.650350in}}%
\pgfpathlineto{\pgfqpoint{9.209468in}{1.647807in}}%
\pgfpathlineto{\pgfqpoint{9.285009in}{1.647651in}}%
\pgfpathlineto{\pgfqpoint{9.295800in}{1.645850in}}%
\pgfpathlineto{\pgfqpoint{9.490048in}{1.645076in}}%
\pgfpathlineto{\pgfqpoint{9.500839in}{1.641617in}}%
\pgfpathlineto{\pgfqpoint{9.522422in}{1.640704in}}%
\pgfpathlineto{\pgfqpoint{9.565588in}{1.640301in}}%
\pgfpathlineto{\pgfqpoint{9.576380in}{1.638107in}}%
\pgfpathlineto{\pgfqpoint{9.716669in}{1.635916in}}%
\pgfpathlineto{\pgfqpoint{9.727461in}{1.610844in}}%
\pgfpathlineto{\pgfqpoint{9.749044in}{1.610844in}}%
\pgfpathlineto{\pgfqpoint{9.759836in}{1.609267in}}%
\pgfpathlineto{\pgfqpoint{9.835376in}{1.608967in}}%
\pgfpathlineto{\pgfqpoint{9.846168in}{1.555119in}}%
\pgfpathlineto{\pgfqpoint{9.986457in}{1.555119in}}%
\pgfpathlineto{\pgfqpoint{9.997249in}{1.553439in}}%
\pgfpathlineto{\pgfqpoint{10.126747in}{1.552348in}}%
\pgfpathlineto{\pgfqpoint{10.277828in}{1.548933in}}%
\pgfpathlineto{\pgfqpoint{10.288620in}{1.541886in}}%
\pgfpathlineto{\pgfqpoint{10.320994in}{1.541886in}}%
\pgfpathlineto{\pgfqpoint{10.331786in}{1.534193in}}%
\pgfpathlineto{\pgfqpoint{10.504450in}{1.533245in}}%
\pgfpathlineto{\pgfqpoint{10.536825in}{1.532716in}}%
\pgfpathlineto{\pgfqpoint{10.892945in}{1.531719in}}%
\pgfpathlineto{\pgfqpoint{10.936111in}{1.531226in}}%
\pgfpathlineto{\pgfqpoint{11.335397in}{1.530539in}}%
\pgfpathlineto{\pgfqpoint{11.335397in}{1.530539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407202in}{1.103199in}}{\pgfqpoint{9.928195in}{5.176728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397202in}{4.493767in}}%
\pgfpathlineto{\pgfqpoint{1.417994in}{4.493767in}}%
\pgfpathlineto{\pgfqpoint{1.439577in}{4.491486in}}%
\pgfpathlineto{\pgfqpoint{1.482743in}{4.491486in}}%
\pgfpathlineto{\pgfqpoint{1.493534in}{4.484830in}}%
\pgfpathlineto{\pgfqpoint{1.504326in}{4.482408in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{4.482408in}}%
\pgfpathlineto{\pgfqpoint{1.536700in}{4.465973in}}%
\pgfpathlineto{\pgfqpoint{1.590658in}{4.465459in}}%
\pgfpathlineto{\pgfqpoint{1.601450in}{4.454536in}}%
\pgfpathlineto{\pgfqpoint{1.644616in}{4.454536in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{4.452005in}}%
\pgfpathlineto{\pgfqpoint{1.666199in}{4.445315in}}%
\pgfpathlineto{\pgfqpoint{1.676990in}{4.445315in}}%
\pgfpathlineto{\pgfqpoint{1.687782in}{4.429682in}}%
\pgfpathlineto{\pgfqpoint{1.741739in}{4.429682in}}%
\pgfpathlineto{\pgfqpoint{1.752531in}{4.420939in}}%
\pgfpathlineto{\pgfqpoint{1.968361in}{4.420939in}}%
\pgfpathlineto{\pgfqpoint{1.979153in}{4.415111in}}%
\pgfpathlineto{\pgfqpoint{2.011527in}{4.415111in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{4.413647in}}%
\pgfpathlineto{\pgfqpoint{2.065485in}{4.413647in}}%
\pgfpathlineto{\pgfqpoint{2.076276in}{4.404831in}}%
\pgfpathlineto{\pgfqpoint{2.087068in}{4.401606in}}%
\pgfpathlineto{\pgfqpoint{2.238149in}{4.400959in}}%
\pgfpathlineto{\pgfqpoint{2.248941in}{4.392916in}}%
\pgfpathlineto{\pgfqpoint{2.259732in}{4.392916in}}%
\pgfpathlineto{\pgfqpoint{2.270524in}{4.373965in}}%
\pgfpathlineto{\pgfqpoint{2.313690in}{4.373965in}}%
\pgfpathlineto{\pgfqpoint{2.324481in}{4.362320in}}%
\pgfpathlineto{\pgfqpoint{2.335273in}{4.362320in}}%
\pgfpathlineto{\pgfqpoint{2.346064in}{4.348468in}}%
\pgfpathlineto{\pgfqpoint{2.356856in}{4.329251in}}%
\pgfpathlineto{\pgfqpoint{2.389230in}{4.329251in}}%
\pgfpathlineto{\pgfqpoint{2.400022in}{4.320196in}}%
\pgfpathlineto{\pgfqpoint{2.410813in}{4.292906in}}%
\pgfpathlineto{\pgfqpoint{2.432396in}{4.292906in}}%
\pgfpathlineto{\pgfqpoint{2.443188in}{4.285474in}}%
\pgfpathlineto{\pgfqpoint{2.529520in}{4.285474in}}%
\pgfpathlineto{\pgfqpoint{2.540311in}{4.256846in}}%
\pgfpathlineto{\pgfqpoint{2.572686in}{4.256846in}}%
\pgfpathlineto{\pgfqpoint{2.583478in}{4.239855in}}%
\pgfpathlineto{\pgfqpoint{2.712976in}{4.239500in}}%
\pgfpathlineto{\pgfqpoint{2.723767in}{4.236596in}}%
\pgfpathlineto{\pgfqpoint{2.734559in}{4.236596in}}%
\pgfpathlineto{\pgfqpoint{2.745350in}{4.224675in}}%
\pgfpathlineto{\pgfqpoint{2.756142in}{4.224675in}}%
\pgfpathlineto{\pgfqpoint{2.766933in}{4.218518in}}%
\pgfpathlineto{\pgfqpoint{2.842474in}{4.218518in}}%
\pgfpathlineto{\pgfqpoint{2.853265in}{4.198369in}}%
\pgfpathlineto{\pgfqpoint{2.896431in}{4.198369in}}%
\pgfpathlineto{\pgfqpoint{2.907223in}{4.191600in}}%
\pgfpathlineto{\pgfqpoint{2.918015in}{4.191600in}}%
\pgfpathlineto{\pgfqpoint{2.928806in}{4.181060in}}%
\pgfpathlineto{\pgfqpoint{2.939598in}{4.181060in}}%
\pgfpathlineto{\pgfqpoint{2.950389in}{4.158591in}}%
\pgfpathlineto{\pgfqpoint{2.993555in}{4.158591in}}%
\pgfpathlineto{\pgfqpoint{3.004347in}{4.154875in}}%
\pgfpathlineto{\pgfqpoint{3.047513in}{4.154875in}}%
\pgfpathlineto{\pgfqpoint{3.058304in}{4.153253in}}%
\pgfpathlineto{\pgfqpoint{3.079887in}{4.153253in}}%
\pgfpathlineto{\pgfqpoint{3.090679in}{4.140248in}}%
\pgfpathlineto{\pgfqpoint{3.230968in}{4.140210in}}%
\pgfpathlineto{\pgfqpoint{3.241760in}{4.115704in}}%
\pgfpathlineto{\pgfqpoint{3.252552in}{4.115704in}}%
\pgfpathlineto{\pgfqpoint{3.263343in}{4.113556in}}%
\pgfpathlineto{\pgfqpoint{3.274135in}{4.113556in}}%
\pgfpathlineto{\pgfqpoint{3.284926in}{4.087080in}}%
\pgfpathlineto{\pgfqpoint{3.349675in}{4.087080in}}%
\pgfpathlineto{\pgfqpoint{3.360467in}{4.069729in}}%
\pgfpathlineto{\pgfqpoint{3.371258in}{4.069729in}}%
\pgfpathlineto{\pgfqpoint{3.382050in}{4.030605in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{4.018222in}}%
\pgfpathlineto{\pgfqpoint{3.403633in}{4.018222in}}%
\pgfpathlineto{\pgfqpoint{3.414424in}{3.996939in}}%
\pgfpathlineto{\pgfqpoint{3.425216in}{3.935958in}}%
\pgfpathlineto{\pgfqpoint{3.446799in}{3.935179in}}%
\pgfpathlineto{\pgfqpoint{3.457590in}{3.867983in}}%
\pgfpathlineto{\pgfqpoint{3.479173in}{3.867561in}}%
\pgfpathlineto{\pgfqpoint{3.489965in}{3.851763in}}%
\pgfpathlineto{\pgfqpoint{3.554714in}{3.851701in}}%
\pgfpathlineto{\pgfqpoint{3.565505in}{3.827755in}}%
\pgfpathlineto{\pgfqpoint{3.587088in}{3.827755in}}%
\pgfpathlineto{\pgfqpoint{3.608672in}{3.801743in}}%
\pgfpathlineto{\pgfqpoint{3.662629in}{3.801689in}}%
\pgfpathlineto{\pgfqpoint{3.673421in}{3.787694in}}%
\pgfpathlineto{\pgfqpoint{3.695004in}{3.787694in}}%
\pgfpathlineto{\pgfqpoint{3.705795in}{3.772921in}}%
\pgfpathlineto{\pgfqpoint{3.792127in}{3.772856in}}%
\pgfpathlineto{\pgfqpoint{3.802919in}{3.740641in}}%
\pgfpathlineto{\pgfqpoint{3.835293in}{3.740641in}}%
\pgfpathlineto{\pgfqpoint{3.846085in}{3.684174in}}%
\pgfpathlineto{\pgfqpoint{3.910834in}{3.684174in}}%
\pgfpathlineto{\pgfqpoint{3.921625in}{3.639060in}}%
\pgfpathlineto{\pgfqpoint{4.126664in}{3.638979in}}%
\pgfpathlineto{\pgfqpoint{4.137456in}{3.585796in}}%
\pgfpathlineto{\pgfqpoint{4.212996in}{3.585724in}}%
\pgfpathlineto{\pgfqpoint{4.223788in}{3.525191in}}%
\pgfpathlineto{\pgfqpoint{4.234579in}{3.525191in}}%
\pgfpathlineto{\pgfqpoint{4.245371in}{3.375141in}}%
\pgfpathlineto{\pgfqpoint{4.256162in}{3.209380in}}%
\pgfpathlineto{\pgfqpoint{4.364078in}{3.208523in}}%
\pgfpathlineto{\pgfqpoint{4.396452in}{3.207968in}}%
\pgfpathlineto{\pgfqpoint{4.493576in}{3.207952in}}%
\pgfpathlineto{\pgfqpoint{4.504367in}{3.059913in}}%
\pgfpathlineto{\pgfqpoint{4.536742in}{3.059913in}}%
\pgfpathlineto{\pgfqpoint{4.547533in}{3.058539in}}%
\pgfpathlineto{\pgfqpoint{4.558325in}{2.964077in}}%
\pgfpathlineto{\pgfqpoint{4.763364in}{2.962450in}}%
\pgfpathlineto{\pgfqpoint{4.774155in}{1.959514in}}%
\pgfpathlineto{\pgfqpoint{4.806530in}{1.959514in}}%
\pgfpathlineto{\pgfqpoint{4.817321in}{1.942066in}}%
\pgfpathlineto{\pgfqpoint{4.828113in}{1.933261in}}%
\pgfpathlineto{\pgfqpoint{4.838904in}{1.929629in}}%
\pgfpathlineto{\pgfqpoint{4.882070in}{1.929310in}}%
\pgfpathlineto{\pgfqpoint{4.914445in}{1.929167in}}%
\pgfpathlineto{\pgfqpoint{4.925236in}{1.912055in}}%
\pgfpathlineto{\pgfqpoint{5.043943in}{1.912055in}}%
\pgfpathlineto{\pgfqpoint{5.054735in}{1.910370in}}%
\pgfpathlineto{\pgfqpoint{5.097901in}{1.909346in}}%
\pgfpathlineto{\pgfqpoint{5.119484in}{1.909070in}}%
\pgfpathlineto{\pgfqpoint{5.130275in}{1.905290in}}%
\pgfpathlineto{\pgfqpoint{5.184233in}{1.904950in}}%
\pgfpathlineto{\pgfqpoint{5.195024in}{1.900174in}}%
\pgfpathlineto{\pgfqpoint{5.205816in}{1.898757in}}%
\pgfpathlineto{\pgfqpoint{5.281356in}{1.898757in}}%
\pgfpathlineto{\pgfqpoint{5.292148in}{1.886496in}}%
\pgfpathlineto{\pgfqpoint{5.302939in}{1.865039in}}%
\pgfpathlineto{\pgfqpoint{5.313731in}{1.865039in}}%
\pgfpathlineto{\pgfqpoint{5.324523in}{1.863029in}}%
\pgfpathlineto{\pgfqpoint{5.378480in}{1.862136in}}%
\pgfpathlineto{\pgfqpoint{5.389272in}{1.861007in}}%
\pgfpathlineto{\pgfqpoint{5.400063in}{1.861007in}}%
\pgfpathlineto{\pgfqpoint{5.410855in}{1.856603in}}%
\pgfpathlineto{\pgfqpoint{5.464812in}{1.855816in}}%
\pgfpathlineto{\pgfqpoint{5.475604in}{1.852893in}}%
\pgfpathlineto{\pgfqpoint{5.486395in}{1.848323in}}%
\pgfpathlineto{\pgfqpoint{5.497187in}{1.835933in}}%
\pgfpathlineto{\pgfqpoint{5.507978in}{1.828553in}}%
\pgfpathlineto{\pgfqpoint{5.540353in}{1.828553in}}%
\pgfpathlineto{\pgfqpoint{5.561936in}{1.822723in}}%
\pgfpathlineto{\pgfqpoint{5.572727in}{1.812926in}}%
\pgfpathlineto{\pgfqpoint{5.637476in}{1.812926in}}%
\pgfpathlineto{\pgfqpoint{5.691434in}{1.806370in}}%
\pgfpathlineto{\pgfqpoint{5.723809in}{1.805402in}}%
\pgfpathlineto{\pgfqpoint{5.734600in}{1.799903in}}%
\pgfpathlineto{\pgfqpoint{5.810141in}{1.798984in}}%
\pgfpathlineto{\pgfqpoint{5.853307in}{1.798653in}}%
\pgfpathlineto{\pgfqpoint{5.972013in}{1.798517in}}%
\pgfpathlineto{\pgfqpoint{5.982805in}{1.794517in}}%
\pgfpathlineto{\pgfqpoint{6.004388in}{1.794517in}}%
\pgfpathlineto{\pgfqpoint{6.015180in}{1.782287in}}%
\pgfpathlineto{\pgfqpoint{6.069137in}{1.782287in}}%
\pgfpathlineto{\pgfqpoint{6.079929in}{1.780568in}}%
\pgfpathlineto{\pgfqpoint{6.144678in}{1.780351in}}%
\pgfpathlineto{\pgfqpoint{6.155469in}{1.776742in}}%
\pgfpathlineto{\pgfqpoint{6.166261in}{1.770325in}}%
\pgfpathlineto{\pgfqpoint{6.231010in}{1.769521in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.768088in}}%
\pgfpathlineto{\pgfqpoint{6.252593in}{1.763884in}}%
\pgfpathlineto{\pgfqpoint{6.263384in}{1.763884in}}%
\pgfpathlineto{\pgfqpoint{6.274176in}{1.756362in}}%
\pgfpathlineto{\pgfqpoint{6.338925in}{1.756362in}}%
\pgfpathlineto{\pgfqpoint{6.349717in}{1.750222in}}%
\pgfpathlineto{\pgfqpoint{6.371300in}{1.749959in}}%
\pgfpathlineto{\pgfqpoint{6.382091in}{1.747837in}}%
\pgfpathlineto{\pgfqpoint{6.403674in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{6.414466in}{1.734387in}}%
\pgfpathlineto{\pgfqpoint{6.436049in}{1.733643in}}%
\pgfpathlineto{\pgfqpoint{6.511589in}{1.732926in}}%
\pgfpathlineto{\pgfqpoint{6.522381in}{1.726154in}}%
\pgfpathlineto{\pgfqpoint{6.619504in}{1.726060in}}%
\pgfpathlineto{\pgfqpoint{6.630296in}{1.724403in}}%
\pgfpathlineto{\pgfqpoint{6.695045in}{1.723631in}}%
\pgfpathlineto{\pgfqpoint{6.705837in}{1.721951in}}%
\pgfpathlineto{\pgfqpoint{6.727420in}{1.721734in}}%
\pgfpathlineto{\pgfqpoint{6.738211in}{1.718965in}}%
\pgfpathlineto{\pgfqpoint{6.781377in}{1.715811in}}%
\pgfpathlineto{\pgfqpoint{6.813752in}{1.715811in}}%
\pgfpathlineto{\pgfqpoint{6.824543in}{1.710844in}}%
\pgfpathlineto{\pgfqpoint{6.856918in}{1.710033in}}%
\pgfpathlineto{\pgfqpoint{6.867709in}{1.705403in}}%
\pgfpathlineto{\pgfqpoint{6.997207in}{1.703397in}}%
\pgfpathlineto{\pgfqpoint{7.018791in}{1.703325in}}%
\pgfpathlineto{\pgfqpoint{7.029582in}{1.698808in}}%
\pgfpathlineto{\pgfqpoint{7.061957in}{1.697450in}}%
\pgfpathlineto{\pgfqpoint{7.072748in}{1.696261in}}%
\pgfpathlineto{\pgfqpoint{7.083540in}{1.696261in}}%
\pgfpathlineto{\pgfqpoint{7.094331in}{1.692591in}}%
\pgfpathlineto{\pgfqpoint{7.105123in}{1.692503in}}%
\pgfpathlineto{\pgfqpoint{7.115914in}{1.688443in}}%
\pgfpathlineto{\pgfqpoint{7.137497in}{1.688213in}}%
\pgfpathlineto{\pgfqpoint{7.148289in}{1.686945in}}%
\pgfpathlineto{\pgfqpoint{7.191455in}{1.685703in}}%
\pgfpathlineto{\pgfqpoint{7.223829in}{1.685011in}}%
\pgfpathlineto{\pgfqpoint{7.266995in}{1.684614in}}%
\pgfpathlineto{\pgfqpoint{7.320953in}{1.683555in}}%
\pgfpathlineto{\pgfqpoint{7.353327in}{1.683137in}}%
\pgfpathlineto{\pgfqpoint{7.472034in}{1.682788in}}%
\pgfpathlineto{\pgfqpoint{7.482826in}{1.680102in}}%
\pgfpathlineto{\pgfqpoint{7.504409in}{1.678092in}}%
\pgfpathlineto{\pgfqpoint{7.569158in}{1.678051in}}%
\pgfpathlineto{\pgfqpoint{7.579949in}{1.674275in}}%
\pgfpathlineto{\pgfqpoint{7.666281in}{1.673603in}}%
\pgfpathlineto{\pgfqpoint{7.687864in}{1.672675in}}%
\pgfpathlineto{\pgfqpoint{7.698656in}{1.670020in}}%
\pgfpathlineto{\pgfqpoint{7.720239in}{1.669127in}}%
\pgfpathlineto{\pgfqpoint{7.784988in}{1.668077in}}%
\pgfpathlineto{\pgfqpoint{7.849737in}{1.666789in}}%
\pgfpathlineto{\pgfqpoint{7.871320in}{1.665753in}}%
\pgfpathlineto{\pgfqpoint{7.903695in}{1.665010in}}%
\pgfpathlineto{\pgfqpoint{7.946861in}{1.664227in}}%
\pgfpathlineto{\pgfqpoint{7.990027in}{1.661886in}}%
\pgfpathlineto{\pgfqpoint{8.065568in}{1.660549in}}%
\pgfpathlineto{\pgfqpoint{8.097942in}{1.659560in}}%
\pgfpathlineto{\pgfqpoint{8.141108in}{1.657489in}}%
\pgfpathlineto{\pgfqpoint{8.249023in}{1.656801in}}%
\pgfpathlineto{\pgfqpoint{8.281398in}{1.655252in}}%
\pgfpathlineto{\pgfqpoint{8.335355in}{1.654178in}}%
\pgfpathlineto{\pgfqpoint{8.346147in}{1.652092in}}%
\pgfpathlineto{\pgfqpoint{8.400105in}{1.651360in}}%
\pgfpathlineto{\pgfqpoint{8.475645in}{1.649472in}}%
\pgfpathlineto{\pgfqpoint{8.594352in}{1.648623in}}%
\pgfpathlineto{\pgfqpoint{8.605143in}{1.646913in}}%
\pgfpathlineto{\pgfqpoint{8.669892in}{1.646446in}}%
\pgfpathlineto{\pgfqpoint{8.691475in}{1.645369in}}%
\pgfpathlineto{\pgfqpoint{8.723850in}{1.644047in}}%
\pgfpathlineto{\pgfqpoint{8.842557in}{1.643152in}}%
\pgfpathlineto{\pgfqpoint{9.015221in}{1.639319in}}%
\pgfpathlineto{\pgfqpoint{9.241843in}{1.637219in}}%
\pgfpathlineto{\pgfqpoint{9.274217in}{1.635559in}}%
\pgfpathlineto{\pgfqpoint{9.360549in}{1.633896in}}%
\pgfpathlineto{\pgfqpoint{9.522422in}{1.632877in}}%
\pgfpathlineto{\pgfqpoint{9.662712in}{1.629792in}}%
\pgfpathlineto{\pgfqpoint{9.792210in}{1.629679in}}%
\pgfpathlineto{\pgfqpoint{9.803002in}{1.628394in}}%
\pgfpathlineto{\pgfqpoint{9.889334in}{1.628378in}}%
\pgfpathlineto{\pgfqpoint{9.900125in}{1.626922in}}%
\pgfpathlineto{\pgfqpoint{10.051206in}{1.626108in}}%
\pgfpathlineto{\pgfqpoint{10.115956in}{1.623993in}}%
\pgfpathlineto{\pgfqpoint{10.202288in}{1.622942in}}%
\pgfpathlineto{\pgfqpoint{10.331786in}{1.621696in}}%
\pgfpathlineto{\pgfqpoint{10.407326in}{1.621226in}}%
\pgfpathlineto{\pgfqpoint{10.418118in}{1.619743in}}%
\pgfpathlineto{\pgfqpoint{10.472076in}{1.618762in}}%
\pgfpathlineto{\pgfqpoint{10.482867in}{1.617425in}}%
\pgfpathlineto{\pgfqpoint{10.536825in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{10.547616in}{1.615870in}}%
\pgfpathlineto{\pgfqpoint{10.633948in}{1.615256in}}%
\pgfpathlineto{\pgfqpoint{10.655531in}{1.614540in}}%
\pgfpathlineto{\pgfqpoint{10.946902in}{1.610606in}}%
\pgfpathlineto{\pgfqpoint{10.957694in}{1.608372in}}%
\pgfpathlineto{\pgfqpoint{11.011651in}{1.607731in}}%
\pgfpathlineto{\pgfqpoint{11.022443in}{1.603922in}}%
\pgfpathlineto{\pgfqpoint{11.044026in}{1.603922in}}%
\pgfpathlineto{\pgfqpoint{11.054817in}{1.599706in}}%
\pgfpathlineto{\pgfqpoint{11.076400in}{1.598976in}}%
\pgfpathlineto{\pgfqpoint{11.195107in}{1.596216in}}%
\pgfpathlineto{\pgfqpoint{11.335397in}{1.595750in}}%
\pgfpathlineto{\pgfqpoint{11.335397in}{1.595750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407202in}{1.103199in}}{\pgfqpoint{9.928195in}{5.176728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397202in}{4.487052in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{4.487052in}}%
\pgfpathlineto{\pgfqpoint{1.417994in}{4.484650in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{4.484650in}}%
\pgfpathlineto{\pgfqpoint{1.439577in}{4.462045in}}%
\pgfpathlineto{\pgfqpoint{1.450368in}{4.462045in}}%
\pgfpathlineto{\pgfqpoint{1.461160in}{4.441712in}}%
\pgfpathlineto{\pgfqpoint{1.493534in}{4.441712in}}%
\pgfpathlineto{\pgfqpoint{1.504326in}{4.423960in}}%
\pgfpathlineto{\pgfqpoint{1.601450in}{4.423960in}}%
\pgfpathlineto{\pgfqpoint{1.612241in}{4.409360in}}%
\pgfpathlineto{\pgfqpoint{1.795697in}{4.409360in}}%
\pgfpathlineto{\pgfqpoint{1.806488in}{4.402979in}}%
\pgfpathlineto{\pgfqpoint{1.828071in}{4.402979in}}%
\pgfpathlineto{\pgfqpoint{1.838863in}{4.398387in}}%
\pgfpathlineto{\pgfqpoint{1.860446in}{4.397739in}}%
\pgfpathlineto{\pgfqpoint{2.011527in}{4.397739in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{4.387453in}}%
\pgfpathlineto{\pgfqpoint{2.054693in}{4.387453in}}%
\pgfpathlineto{\pgfqpoint{2.065485in}{4.362500in}}%
\pgfpathlineto{\pgfqpoint{2.108651in}{4.362500in}}%
\pgfpathlineto{\pgfqpoint{2.119442in}{4.354990in}}%
\pgfpathlineto{\pgfqpoint{2.141025in}{4.354204in}}%
\pgfpathlineto{\pgfqpoint{2.151817in}{4.350166in}}%
\pgfpathlineto{\pgfqpoint{2.184191in}{4.350166in}}%
\pgfpathlineto{\pgfqpoint{2.194983in}{4.335253in}}%
\pgfpathlineto{\pgfqpoint{2.486354in}{4.335253in}}%
\pgfpathlineto{\pgfqpoint{2.497145in}{4.327902in}}%
\pgfpathlineto{\pgfqpoint{2.518728in}{4.327902in}}%
\pgfpathlineto{\pgfqpoint{2.529520in}{4.326605in}}%
\pgfpathlineto{\pgfqpoint{2.615852in}{4.326605in}}%
\pgfpathlineto{\pgfqpoint{2.626644in}{4.322685in}}%
\pgfpathlineto{\pgfqpoint{2.842474in}{4.322017in}}%
\pgfpathlineto{\pgfqpoint{2.853265in}{4.318290in}}%
\pgfpathlineto{\pgfqpoint{2.864057in}{4.309206in}}%
\pgfpathlineto{\pgfqpoint{2.950389in}{4.309206in}}%
\pgfpathlineto{\pgfqpoint{2.961181in}{4.297213in}}%
\pgfpathlineto{\pgfqpoint{3.220177in}{4.297213in}}%
\pgfpathlineto{\pgfqpoint{3.230968in}{4.285132in}}%
\pgfpathlineto{\pgfqpoint{3.295718in}{4.285132in}}%
\pgfpathlineto{\pgfqpoint{3.306509in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.338884in}{4.275134in}}%
\pgfpathlineto{\pgfqpoint{3.349675in}{4.265929in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{4.265874in}}%
\pgfpathlineto{\pgfqpoint{3.403633in}{4.211611in}}%
\pgfpathlineto{\pgfqpoint{3.436007in}{4.211611in}}%
\pgfpathlineto{\pgfqpoint{3.446799in}{4.184955in}}%
\pgfpathlineto{\pgfqpoint{3.684212in}{4.184955in}}%
\pgfpathlineto{\pgfqpoint{3.695004in}{4.175280in}}%
\pgfpathlineto{\pgfqpoint{3.802919in}{4.175280in}}%
\pgfpathlineto{\pgfqpoint{3.813710in}{4.169198in}}%
\pgfpathlineto{\pgfqpoint{4.115873in}{4.169198in}}%
\pgfpathlineto{\pgfqpoint{4.126664in}{4.141660in}}%
\pgfpathlineto{\pgfqpoint{4.245371in}{4.141660in}}%
\pgfpathlineto{\pgfqpoint{4.256162in}{4.136863in}}%
\pgfpathlineto{\pgfqpoint{4.320912in}{4.136863in}}%
\pgfpathlineto{\pgfqpoint{4.331703in}{4.109009in}}%
\pgfpathlineto{\pgfqpoint{4.396452in}{4.109009in}}%
\pgfpathlineto{\pgfqpoint{4.407244in}{4.098554in}}%
\pgfpathlineto{\pgfqpoint{4.471993in}{4.098554in}}%
\pgfpathlineto{\pgfqpoint{4.482784in}{4.088845in}}%
\pgfpathlineto{\pgfqpoint{4.828113in}{4.088845in}}%
\pgfpathlineto{\pgfqpoint{4.838904in}{4.063144in}}%
\pgfpathlineto{\pgfqpoint{4.871279in}{4.063144in}}%
\pgfpathlineto{\pgfqpoint{4.882070in}{4.040619in}}%
\pgfpathlineto{\pgfqpoint{5.043943in}{4.040619in}}%
\pgfpathlineto{\pgfqpoint{5.054735in}{3.971691in}}%
\pgfpathlineto{\pgfqpoint{5.108692in}{3.971691in}}%
\pgfpathlineto{\pgfqpoint{5.119484in}{3.960266in}}%
\pgfpathlineto{\pgfqpoint{5.475604in}{3.960055in}}%
\pgfpathlineto{\pgfqpoint{5.486395in}{3.943982in}}%
\pgfpathlineto{\pgfqpoint{5.626685in}{3.943982in}}%
\pgfpathlineto{\pgfqpoint{5.637476in}{3.899232in}}%
\pgfpathlineto{\pgfqpoint{5.853307in}{3.899232in}}%
\pgfpathlineto{\pgfqpoint{5.864098in}{3.886975in}}%
\pgfpathlineto{\pgfqpoint{5.907264in}{3.886975in}}%
\pgfpathlineto{\pgfqpoint{5.918056in}{3.826054in}}%
\pgfpathlineto{\pgfqpoint{6.133886in}{3.826054in}}%
\pgfpathlineto{\pgfqpoint{6.144678in}{3.779019in}}%
\pgfpathlineto{\pgfqpoint{6.522381in}{3.779019in}}%
\pgfpathlineto{\pgfqpoint{6.533172in}{3.747564in}}%
\pgfpathlineto{\pgfqpoint{6.576338in}{3.747564in}}%
\pgfpathlineto{\pgfqpoint{6.587130in}{3.730406in}}%
\pgfpathlineto{\pgfqpoint{6.813752in}{3.730406in}}%
\pgfpathlineto{\pgfqpoint{6.824543in}{3.613178in}}%
\pgfpathlineto{\pgfqpoint{7.169872in}{3.613178in}}%
\pgfpathlineto{\pgfqpoint{7.180663in}{3.577629in}}%
\pgfpathlineto{\pgfqpoint{7.903695in}{3.577624in}}%
\pgfpathlineto{\pgfqpoint{7.914486in}{3.508907in}}%
\pgfpathlineto{\pgfqpoint{8.702267in}{3.508842in}}%
\pgfpathlineto{\pgfqpoint{8.713058in}{3.466992in}}%
\pgfpathlineto{\pgfqpoint{9.058387in}{3.466992in}}%
\pgfpathlineto{\pgfqpoint{9.069179in}{3.418333in}}%
\pgfpathlineto{\pgfqpoint{10.213079in}{3.417834in}}%
\pgfpathlineto{\pgfqpoint{10.223871in}{3.177365in}}%
\pgfpathlineto{\pgfqpoint{10.277828in}{3.177298in}}%
\pgfpathlineto{\pgfqpoint{10.288620in}{3.174980in}}%
\pgfpathlineto{\pgfqpoint{11.335397in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{11.335397in}{3.174943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407202in}{1.103199in}}{\pgfqpoint{9.928195in}{5.176728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397202in}{4.354573in}}%
\pgfpathlineto{\pgfqpoint{1.417994in}{4.354573in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{4.344838in}}%
\pgfpathlineto{\pgfqpoint{1.493534in}{4.344837in}}%
\pgfpathlineto{\pgfqpoint{1.504326in}{4.317499in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{4.317499in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{4.283617in}}%
\pgfpathlineto{\pgfqpoint{1.536700in}{4.283604in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{4.265607in}}%
\pgfpathlineto{\pgfqpoint{1.569075in}{4.265607in}}%
\pgfpathlineto{\pgfqpoint{1.579867in}{4.257715in}}%
\pgfpathlineto{\pgfqpoint{1.590658in}{4.197678in}}%
\pgfpathlineto{\pgfqpoint{1.633824in}{4.197678in}}%
\pgfpathlineto{\pgfqpoint{1.644616in}{4.142837in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{4.132984in}}%
\pgfpathlineto{\pgfqpoint{1.676990in}{4.132984in}}%
\pgfpathlineto{\pgfqpoint{1.687782in}{4.092858in}}%
\pgfpathlineto{\pgfqpoint{1.698573in}{4.092858in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{4.091304in}}%
\pgfpathlineto{\pgfqpoint{1.925195in}{4.091054in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{4.081127in}}%
\pgfpathlineto{\pgfqpoint{1.946778in}{4.081127in}}%
\pgfpathlineto{\pgfqpoint{1.957570in}{4.075952in}}%
\pgfpathlineto{\pgfqpoint{1.979153in}{4.075952in}}%
\pgfpathlineto{\pgfqpoint{1.989944in}{4.000392in}}%
\pgfpathlineto{\pgfqpoint{2.054693in}{4.000312in}}%
\pgfpathlineto{\pgfqpoint{2.065485in}{3.979268in}}%
\pgfpathlineto{\pgfqpoint{2.648227in}{3.978633in}}%
\pgfpathlineto{\pgfqpoint{2.659018in}{3.924754in}}%
\pgfpathlineto{\pgfqpoint{2.928806in}{3.923700in}}%
\pgfpathlineto{\pgfqpoint{2.939598in}{3.838716in}}%
\pgfpathlineto{\pgfqpoint{4.331703in}{3.838661in}}%
\pgfpathlineto{\pgfqpoint{4.342495in}{3.628783in}}%
\pgfpathlineto{\pgfqpoint{4.482784in}{3.628766in}}%
\pgfpathlineto{\pgfqpoint{4.493576in}{3.539786in}}%
\pgfpathlineto{\pgfqpoint{5.540353in}{3.539676in}}%
\pgfpathlineto{\pgfqpoint{5.551144in}{3.347775in}}%
\pgfpathlineto{\pgfqpoint{6.209427in}{3.346693in}}%
\pgfpathlineto{\pgfqpoint{6.436049in}{3.346639in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{3.346639in}}%
\pgfpathlineto{\pgfqpoint{6.900084in}{2.104009in}}%
\pgfpathlineto{\pgfqpoint{7.094331in}{2.103215in}}%
\pgfpathlineto{\pgfqpoint{7.105123in}{2.090862in}}%
\pgfpathlineto{\pgfqpoint{8.011610in}{2.090651in}}%
\pgfpathlineto{\pgfqpoint{8.022401in}{2.082324in}}%
\pgfpathlineto{\pgfqpoint{8.227440in}{2.082324in}}%
\pgfpathlineto{\pgfqpoint{8.238232in}{2.067450in}}%
\pgfpathlineto{\pgfqpoint{8.810182in}{2.067450in}}%
\pgfpathlineto{\pgfqpoint{8.820974in}{2.063876in}}%
\pgfpathlineto{\pgfqpoint{9.252634in}{2.063876in}}%
\pgfpathlineto{\pgfqpoint{9.263426in}{2.062755in}}%
\pgfpathlineto{\pgfqpoint{10.245454in}{2.062755in}}%
\pgfpathlineto{\pgfqpoint{10.256245in}{2.056470in}}%
\pgfpathlineto{\pgfqpoint{10.914528in}{2.056470in}}%
\pgfpathlineto{\pgfqpoint{10.925319in}{2.054868in}}%
\pgfpathlineto{\pgfqpoint{11.335397in}{2.054868in}}%
\pgfpathlineto{\pgfqpoint{11.335397in}{2.054868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407202in}{1.103199in}}{\pgfqpoint{9.928195in}{5.176728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397202in}{4.626203in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{4.624565in}}%
\pgfpathlineto{\pgfqpoint{1.417994in}{4.619954in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{4.617709in}}%
\pgfpathlineto{\pgfqpoint{1.439577in}{4.592970in}}%
\pgfpathlineto{\pgfqpoint{1.450368in}{4.592148in}}%
\pgfpathlineto{\pgfqpoint{1.461160in}{4.579370in}}%
\pgfpathlineto{\pgfqpoint{1.493534in}{4.566584in}}%
\pgfpathlineto{\pgfqpoint{1.504326in}{4.554097in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{4.529905in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{4.520310in}}%
\pgfpathlineto{\pgfqpoint{1.558284in}{4.519779in}}%
\pgfpathlineto{\pgfqpoint{1.579867in}{4.514194in}}%
\pgfpathlineto{\pgfqpoint{1.612241in}{4.513728in}}%
\pgfpathlineto{\pgfqpoint{1.623033in}{4.510445in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{4.510445in}}%
\pgfpathlineto{\pgfqpoint{1.666199in}{4.505816in}}%
\pgfpathlineto{\pgfqpoint{1.676990in}{4.489696in}}%
\pgfpathlineto{\pgfqpoint{1.687782in}{4.480562in}}%
\pgfpathlineto{\pgfqpoint{1.698573in}{4.480562in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{4.477143in}}%
\pgfpathlineto{\pgfqpoint{1.730948in}{4.477143in}}%
\pgfpathlineto{\pgfqpoint{1.741739in}{4.466711in}}%
\pgfpathlineto{\pgfqpoint{1.752531in}{4.465452in}}%
\pgfpathlineto{\pgfqpoint{1.763322in}{4.465452in}}%
\pgfpathlineto{\pgfqpoint{1.774114in}{4.450194in}}%
\pgfpathlineto{\pgfqpoint{1.784905in}{4.425137in}}%
\pgfpathlineto{\pgfqpoint{1.806488in}{4.425137in}}%
\pgfpathlineto{\pgfqpoint{1.817280in}{4.411298in}}%
\pgfpathlineto{\pgfqpoint{1.828071in}{4.356994in}}%
\pgfpathlineto{\pgfqpoint{1.838863in}{4.350505in}}%
\pgfpathlineto{\pgfqpoint{1.871237in}{4.350410in}}%
\pgfpathlineto{\pgfqpoint{1.882029in}{4.340507in}}%
\pgfpathlineto{\pgfqpoint{1.892821in}{4.327293in}}%
\pgfpathlineto{\pgfqpoint{1.914404in}{4.327277in}}%
\pgfpathlineto{\pgfqpoint{1.925195in}{4.312405in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{4.272621in}}%
\pgfpathlineto{\pgfqpoint{1.946778in}{4.267439in}}%
\pgfpathlineto{\pgfqpoint{1.957570in}{4.264812in}}%
\pgfpathlineto{\pgfqpoint{1.968361in}{4.264812in}}%
\pgfpathlineto{\pgfqpoint{1.979153in}{4.245619in}}%
\pgfpathlineto{\pgfqpoint{1.989944in}{4.239905in}}%
\pgfpathlineto{\pgfqpoint{2.000736in}{4.228123in}}%
\pgfpathlineto{\pgfqpoint{2.011527in}{4.208123in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{4.201587in}}%
\pgfpathlineto{\pgfqpoint{2.033110in}{4.192146in}}%
\pgfpathlineto{\pgfqpoint{2.043902in}{4.157268in}}%
\pgfpathlineto{\pgfqpoint{2.054693in}{4.146583in}}%
\pgfpathlineto{\pgfqpoint{2.065485in}{4.130106in}}%
\pgfpathlineto{\pgfqpoint{2.141025in}{4.129469in}}%
\pgfpathlineto{\pgfqpoint{2.151817in}{4.102575in}}%
\pgfpathlineto{\pgfqpoint{2.184191in}{4.102562in}}%
\pgfpathlineto{\pgfqpoint{2.205774in}{4.094248in}}%
\pgfpathlineto{\pgfqpoint{2.216566in}{4.094242in}}%
\pgfpathlineto{\pgfqpoint{2.227358in}{4.089031in}}%
\pgfpathlineto{\pgfqpoint{2.248941in}{4.088934in}}%
\pgfpathlineto{\pgfqpoint{2.259732in}{4.079879in}}%
\pgfpathlineto{\pgfqpoint{2.270524in}{4.074733in}}%
\pgfpathlineto{\pgfqpoint{2.281315in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{2.302898in}{4.063924in}}%
\pgfpathlineto{\pgfqpoint{2.313690in}{4.062680in}}%
\pgfpathlineto{\pgfqpoint{2.324481in}{4.056724in}}%
\pgfpathlineto{\pgfqpoint{2.335273in}{4.056724in}}%
\pgfpathlineto{\pgfqpoint{2.346064in}{4.050910in}}%
\pgfpathlineto{\pgfqpoint{2.367647in}{4.050594in}}%
\pgfpathlineto{\pgfqpoint{2.389230in}{4.044126in}}%
\pgfpathlineto{\pgfqpoint{2.400022in}{4.044072in}}%
\pgfpathlineto{\pgfqpoint{2.410813in}{4.042062in}}%
\pgfpathlineto{\pgfqpoint{2.432396in}{4.042062in}}%
\pgfpathlineto{\pgfqpoint{2.443188in}{4.031186in}}%
\pgfpathlineto{\pgfqpoint{2.453979in}{4.025054in}}%
\pgfpathlineto{\pgfqpoint{2.464771in}{4.025054in}}%
\pgfpathlineto{\pgfqpoint{2.486354in}{4.018779in}}%
\pgfpathlineto{\pgfqpoint{2.507937in}{4.018779in}}%
\pgfpathlineto{\pgfqpoint{2.518728in}{4.005824in}}%
\pgfpathlineto{\pgfqpoint{2.626644in}{4.005779in}}%
\pgfpathlineto{\pgfqpoint{2.637435in}{3.985111in}}%
\pgfpathlineto{\pgfqpoint{2.648227in}{3.985111in}}%
\pgfpathlineto{\pgfqpoint{2.659018in}{3.872293in}}%
\pgfpathlineto{\pgfqpoint{2.799308in}{3.872230in}}%
\pgfpathlineto{\pgfqpoint{2.810099in}{3.799475in}}%
\pgfpathlineto{\pgfqpoint{2.842474in}{3.799467in}}%
\pgfpathlineto{\pgfqpoint{2.853265in}{3.785283in}}%
\pgfpathlineto{\pgfqpoint{2.950389in}{3.785283in}}%
\pgfpathlineto{\pgfqpoint{2.961181in}{3.754637in}}%
\pgfpathlineto{\pgfqpoint{3.036721in}{3.754546in}}%
\pgfpathlineto{\pgfqpoint{3.047513in}{3.752506in}}%
\pgfpathlineto{\pgfqpoint{3.058304in}{3.752496in}}%
\pgfpathlineto{\pgfqpoint{3.069096in}{3.736003in}}%
\pgfpathlineto{\pgfqpoint{3.101470in}{3.734982in}}%
\pgfpathlineto{\pgfqpoint{3.144636in}{3.734633in}}%
\pgfpathlineto{\pgfqpoint{3.263343in}{3.733813in}}%
\pgfpathlineto{\pgfqpoint{3.274135in}{3.653441in}}%
\pgfpathlineto{\pgfqpoint{4.148247in}{3.652761in}}%
\pgfpathlineto{\pgfqpoint{4.159039in}{3.601712in}}%
\pgfpathlineto{\pgfqpoint{4.169830in}{3.601712in}}%
\pgfpathlineto{\pgfqpoint{4.180622in}{3.584817in}}%
\pgfpathlineto{\pgfqpoint{4.364078in}{3.584295in}}%
\pgfpathlineto{\pgfqpoint{4.374869in}{3.574246in}}%
\pgfpathlineto{\pgfqpoint{4.504367in}{3.574222in}}%
\pgfpathlineto{\pgfqpoint{4.515159in}{3.571655in}}%
\pgfpathlineto{\pgfqpoint{4.774155in}{3.571595in}}%
\pgfpathlineto{\pgfqpoint{4.784947in}{3.538566in}}%
\pgfpathlineto{\pgfqpoint{4.806530in}{3.538566in}}%
\pgfpathlineto{\pgfqpoint{4.817321in}{3.501128in}}%
\pgfpathlineto{\pgfqpoint{4.892862in}{3.501127in}}%
\pgfpathlineto{\pgfqpoint{4.903653in}{3.344329in}}%
\pgfpathlineto{\pgfqpoint{4.946819in}{3.344315in}}%
\pgfpathlineto{\pgfqpoint{4.957611in}{3.150493in}}%
\pgfpathlineto{\pgfqpoint{5.108692in}{3.150486in}}%
\pgfpathlineto{\pgfqpoint{5.119484in}{2.957482in}}%
\pgfpathlineto{\pgfqpoint{5.346106in}{2.957335in}}%
\pgfpathlineto{\pgfqpoint{5.356897in}{1.708963in}}%
\pgfpathlineto{\pgfqpoint{5.410855in}{1.708733in}}%
\pgfpathlineto{\pgfqpoint{5.443229in}{1.705675in}}%
\pgfpathlineto{\pgfqpoint{5.464812in}{1.704761in}}%
\pgfpathlineto{\pgfqpoint{5.486395in}{1.704713in}}%
\pgfpathlineto{\pgfqpoint{5.507978in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{5.615893in}{1.698158in}}%
\pgfpathlineto{\pgfqpoint{5.691434in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{5.702226in}{1.696639in}}%
\pgfpathlineto{\pgfqpoint{5.734600in}{1.695802in}}%
\pgfpathlineto{\pgfqpoint{5.756183in}{1.694162in}}%
\pgfpathlineto{\pgfqpoint{5.777766in}{1.694151in}}%
\pgfpathlineto{\pgfqpoint{5.788558in}{1.692935in}}%
\pgfpathlineto{\pgfqpoint{5.810141in}{1.692935in}}%
\pgfpathlineto{\pgfqpoint{5.820932in}{1.688495in}}%
\pgfpathlineto{\pgfqpoint{5.831724in}{1.686275in}}%
\pgfpathlineto{\pgfqpoint{5.842515in}{1.686088in}}%
\pgfpathlineto{\pgfqpoint{5.853307in}{1.678154in}}%
\pgfpathlineto{\pgfqpoint{5.907264in}{1.677360in}}%
\pgfpathlineto{\pgfqpoint{5.918056in}{1.675231in}}%
\pgfpathlineto{\pgfqpoint{5.928847in}{1.675227in}}%
\pgfpathlineto{\pgfqpoint{5.939639in}{1.673049in}}%
\pgfpathlineto{\pgfqpoint{5.961222in}{1.672123in}}%
\pgfpathlineto{\pgfqpoint{5.972013in}{1.668030in}}%
\pgfpathlineto{\pgfqpoint{5.993597in}{1.667523in}}%
\pgfpathlineto{\pgfqpoint{6.004388in}{1.653547in}}%
\pgfpathlineto{\pgfqpoint{6.220218in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{6.231010in}{1.644401in}}%
\pgfpathlineto{\pgfqpoint{6.295759in}{1.643880in}}%
\pgfpathlineto{\pgfqpoint{6.306550in}{1.642387in}}%
\pgfpathlineto{\pgfqpoint{6.382091in}{1.641300in}}%
\pgfpathlineto{\pgfqpoint{6.738211in}{1.639902in}}%
\pgfpathlineto{\pgfqpoint{6.749003in}{1.637217in}}%
\pgfpathlineto{\pgfqpoint{6.792169in}{1.637217in}}%
\pgfpathlineto{\pgfqpoint{6.802960in}{1.634938in}}%
\pgfpathlineto{\pgfqpoint{6.824543in}{1.633964in}}%
\pgfpathlineto{\pgfqpoint{6.975624in}{1.632966in}}%
\pgfpathlineto{\pgfqpoint{7.169872in}{1.629878in}}%
\pgfpathlineto{\pgfqpoint{7.213038in}{1.629276in}}%
\pgfpathlineto{\pgfqpoint{7.256204in}{1.629065in}}%
\pgfpathlineto{\pgfqpoint{7.266995in}{1.619793in}}%
\pgfpathlineto{\pgfqpoint{7.277787in}{1.619793in}}%
\pgfpathlineto{\pgfqpoint{7.288578in}{1.618206in}}%
\pgfpathlineto{\pgfqpoint{7.331744in}{1.617688in}}%
\pgfpathlineto{\pgfqpoint{7.504409in}{1.616625in}}%
\pgfpathlineto{\pgfqpoint{7.536783in}{1.615643in}}%
\pgfpathlineto{\pgfqpoint{7.623115in}{1.615135in}}%
\pgfpathlineto{\pgfqpoint{7.644698in}{1.614160in}}%
\pgfpathlineto{\pgfqpoint{7.666281in}{1.614160in}}%
\pgfpathlineto{\pgfqpoint{7.677073in}{1.612432in}}%
\pgfpathlineto{\pgfqpoint{7.752614in}{1.611733in}}%
\pgfpathlineto{\pgfqpoint{7.763405in}{1.610770in}}%
\pgfpathlineto{\pgfqpoint{7.774197in}{1.606573in}}%
\pgfpathlineto{\pgfqpoint{8.087151in}{1.605864in}}%
\pgfpathlineto{\pgfqpoint{8.119525in}{1.605313in}}%
\pgfpathlineto{\pgfqpoint{8.594352in}{1.604463in}}%
\pgfpathlineto{\pgfqpoint{8.659101in}{1.603800in}}%
\pgfpathlineto{\pgfqpoint{9.317383in}{1.602695in}}%
\pgfpathlineto{\pgfqpoint{9.371341in}{1.602261in}}%
\pgfpathlineto{\pgfqpoint{9.630337in}{1.601536in}}%
\pgfpathlineto{\pgfqpoint{9.641129in}{1.596342in}}%
\pgfpathlineto{\pgfqpoint{9.846168in}{1.594629in}}%
\pgfpathlineto{\pgfqpoint{9.856959in}{1.591097in}}%
\pgfpathlineto{\pgfqpoint{9.975666in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{9.986457in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{10.148330in}{1.588247in}}%
\pgfpathlineto{\pgfqpoint{10.159122in}{1.585296in}}%
\pgfpathlineto{\pgfqpoint{10.331786in}{1.584491in}}%
\pgfpathlineto{\pgfqpoint{10.353369in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{10.526033in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{10.547616in}{1.578849in}}%
\pgfpathlineto{\pgfqpoint{10.623157in}{1.578790in}}%
\pgfpathlineto{\pgfqpoint{10.633948in}{1.575084in}}%
\pgfpathlineto{\pgfqpoint{10.774238in}{1.574349in}}%
\pgfpathlineto{\pgfqpoint{10.806613in}{1.573628in}}%
\pgfpathlineto{\pgfqpoint{10.936111in}{1.573109in}}%
\pgfpathlineto{\pgfqpoint{10.979277in}{1.571177in}}%
\pgfpathlineto{\pgfqpoint{11.184316in}{1.570879in}}%
\pgfpathlineto{\pgfqpoint{11.205899in}{1.569880in}}%
\pgfpathlineto{\pgfqpoint{11.335397in}{1.569181in}}%
\pgfpathlineto{\pgfqpoint{11.335397in}{1.569181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407202in}{1.103199in}}{\pgfqpoint{9.928195in}{5.176728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397202in}{4.065680in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{4.065658in}}%
\pgfpathlineto{\pgfqpoint{1.417994in}{4.042389in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{4.036480in}}%
\pgfpathlineto{\pgfqpoint{1.439577in}{4.036459in}}%
\pgfpathlineto{\pgfqpoint{1.450368in}{3.994830in}}%
\pgfpathlineto{\pgfqpoint{1.461160in}{3.990656in}}%
\pgfpathlineto{\pgfqpoint{1.471951in}{3.958794in}}%
\pgfpathlineto{\pgfqpoint{1.482743in}{3.958730in}}%
\pgfpathlineto{\pgfqpoint{1.493534in}{3.957507in}}%
\pgfpathlineto{\pgfqpoint{1.504326in}{3.918879in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{3.899065in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{3.820521in}}%
\pgfpathlineto{\pgfqpoint{1.536700in}{3.809989in}}%
\pgfpathlineto{\pgfqpoint{1.558284in}{3.809970in}}%
\pgfpathlineto{\pgfqpoint{1.590658in}{3.716010in}}%
\pgfpathlineto{\pgfqpoint{1.601450in}{3.675632in}}%
\pgfpathlineto{\pgfqpoint{1.612241in}{3.674050in}}%
\pgfpathlineto{\pgfqpoint{1.623033in}{3.555412in}}%
\pgfpathlineto{\pgfqpoint{1.633824in}{3.520366in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{3.520308in}}%
\pgfpathlineto{\pgfqpoint{1.666199in}{3.480509in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{3.480448in}}%
\pgfpathlineto{\pgfqpoint{1.720156in}{3.307119in}}%
\pgfpathlineto{\pgfqpoint{1.730948in}{3.213264in}}%
\pgfpathlineto{\pgfqpoint{1.763322in}{3.212959in}}%
\pgfpathlineto{\pgfqpoint{1.774114in}{3.210551in}}%
\pgfpathlineto{\pgfqpoint{1.795697in}{3.210354in}}%
\pgfpathlineto{\pgfqpoint{1.806488in}{3.097807in}}%
\pgfpathlineto{\pgfqpoint{1.817280in}{3.097786in}}%
\pgfpathlineto{\pgfqpoint{1.828071in}{2.569454in}}%
\pgfpathlineto{\pgfqpoint{1.871237in}{2.566614in}}%
\pgfpathlineto{\pgfqpoint{1.882029in}{2.564454in}}%
\pgfpathlineto{\pgfqpoint{1.903612in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{1.914404in}{2.562110in}}%
\pgfpathlineto{\pgfqpoint{1.979153in}{2.559053in}}%
\pgfpathlineto{\pgfqpoint{1.989944in}{2.557848in}}%
\pgfpathlineto{\pgfqpoint{2.000736in}{2.557807in}}%
\pgfpathlineto{\pgfqpoint{2.011527in}{2.554111in}}%
\pgfpathlineto{\pgfqpoint{2.076276in}{2.553107in}}%
\pgfpathlineto{\pgfqpoint{2.108651in}{2.552788in}}%
\pgfpathlineto{\pgfqpoint{2.119442in}{2.549860in}}%
\pgfpathlineto{\pgfqpoint{2.141025in}{2.549855in}}%
\pgfpathlineto{\pgfqpoint{2.151817in}{2.544198in}}%
\pgfpathlineto{\pgfqpoint{2.194983in}{2.542670in}}%
\pgfpathlineto{\pgfqpoint{2.216566in}{2.541996in}}%
\pgfpathlineto{\pgfqpoint{2.302898in}{2.541547in}}%
\pgfpathlineto{\pgfqpoint{2.313690in}{2.539525in}}%
\pgfpathlineto{\pgfqpoint{2.335273in}{2.539438in}}%
\pgfpathlineto{\pgfqpoint{2.346064in}{2.531612in}}%
\pgfpathlineto{\pgfqpoint{2.432396in}{2.530554in}}%
\pgfpathlineto{\pgfqpoint{2.475562in}{2.529031in}}%
\pgfpathlineto{\pgfqpoint{2.486354in}{2.528991in}}%
\pgfpathlineto{\pgfqpoint{2.497145in}{2.518517in}}%
\pgfpathlineto{\pgfqpoint{2.561894in}{2.517589in}}%
\pgfpathlineto{\pgfqpoint{2.572686in}{2.504096in}}%
\pgfpathlineto{\pgfqpoint{2.594269in}{2.502966in}}%
\pgfpathlineto{\pgfqpoint{2.637435in}{2.502268in}}%
\pgfpathlineto{\pgfqpoint{2.648227in}{2.499725in}}%
\pgfpathlineto{\pgfqpoint{2.691393in}{2.499310in}}%
\pgfpathlineto{\pgfqpoint{2.723767in}{2.499300in}}%
\pgfpathlineto{\pgfqpoint{2.734559in}{2.497940in}}%
\pgfpathlineto{\pgfqpoint{2.766933in}{2.497853in}}%
\pgfpathlineto{\pgfqpoint{2.777725in}{2.495765in}}%
\pgfpathlineto{\pgfqpoint{2.864057in}{2.494675in}}%
\pgfpathlineto{\pgfqpoint{2.885640in}{2.494392in}}%
\pgfpathlineto{\pgfqpoint{2.896431in}{2.416522in}}%
\pgfpathlineto{\pgfqpoint{2.907223in}{2.415173in}}%
\pgfpathlineto{\pgfqpoint{2.928806in}{2.414246in}}%
\pgfpathlineto{\pgfqpoint{2.971972in}{2.413906in}}%
\pgfpathlineto{\pgfqpoint{3.090679in}{2.412278in}}%
\pgfpathlineto{\pgfqpoint{3.112262in}{2.411464in}}%
\pgfpathlineto{\pgfqpoint{3.123053in}{2.411351in}}%
\pgfpathlineto{\pgfqpoint{3.144636in}{2.409749in}}%
\pgfpathlineto{\pgfqpoint{3.187802in}{2.409149in}}%
\pgfpathlineto{\pgfqpoint{3.198594in}{2.375539in}}%
\pgfpathlineto{\pgfqpoint{3.252552in}{2.374638in}}%
\pgfpathlineto{\pgfqpoint{3.263343in}{2.335097in}}%
\pgfpathlineto{\pgfqpoint{3.284926in}{2.335097in}}%
\pgfpathlineto{\pgfqpoint{3.295718in}{2.325911in}}%
\pgfpathlineto{\pgfqpoint{3.306509in}{2.325911in}}%
\pgfpathlineto{\pgfqpoint{3.317301in}{2.316142in}}%
\pgfpathlineto{\pgfqpoint{3.328092in}{2.304312in}}%
\pgfpathlineto{\pgfqpoint{3.338884in}{2.304301in}}%
\pgfpathlineto{\pgfqpoint{3.349675in}{2.287271in}}%
\pgfpathlineto{\pgfqpoint{3.360467in}{2.211429in}}%
\pgfpathlineto{\pgfqpoint{3.382050in}{2.210681in}}%
\pgfpathlineto{\pgfqpoint{3.436007in}{2.210448in}}%
\pgfpathlineto{\pgfqpoint{3.446799in}{2.158518in}}%
\pgfpathlineto{\pgfqpoint{3.457590in}{2.158374in}}%
\pgfpathlineto{\pgfqpoint{3.468382in}{2.156091in}}%
\pgfpathlineto{\pgfqpoint{3.479173in}{2.130160in}}%
\pgfpathlineto{\pgfqpoint{3.554714in}{2.128633in}}%
\pgfpathlineto{\pgfqpoint{3.565505in}{2.127161in}}%
\pgfpathlineto{\pgfqpoint{3.587088in}{2.127123in}}%
\pgfpathlineto{\pgfqpoint{3.597880in}{2.125728in}}%
\pgfpathlineto{\pgfqpoint{3.608672in}{2.089388in}}%
\pgfpathlineto{\pgfqpoint{3.619463in}{2.074986in}}%
\pgfpathlineto{\pgfqpoint{3.684212in}{2.073877in}}%
\pgfpathlineto{\pgfqpoint{3.695004in}{2.051271in}}%
\pgfpathlineto{\pgfqpoint{3.705795in}{2.051123in}}%
\pgfpathlineto{\pgfqpoint{3.716587in}{2.045576in}}%
\pgfpathlineto{\pgfqpoint{3.770544in}{2.044796in}}%
\pgfpathlineto{\pgfqpoint{3.781336in}{2.040755in}}%
\pgfpathlineto{\pgfqpoint{3.813710in}{2.040531in}}%
\pgfpathlineto{\pgfqpoint{3.824502in}{2.033069in}}%
\pgfpathlineto{\pgfqpoint{3.878459in}{2.032639in}}%
\pgfpathlineto{\pgfqpoint{3.889251in}{1.997386in}}%
\pgfpathlineto{\pgfqpoint{3.932417in}{1.996518in}}%
\pgfpathlineto{\pgfqpoint{3.954000in}{1.996433in}}%
\pgfpathlineto{\pgfqpoint{3.964792in}{1.994178in}}%
\pgfpathlineto{\pgfqpoint{4.029541in}{1.992862in}}%
\pgfpathlineto{\pgfqpoint{4.040332in}{1.971087in}}%
\pgfpathlineto{\pgfqpoint{4.083498in}{1.969977in}}%
\pgfpathlineto{\pgfqpoint{4.094290in}{1.953736in}}%
\pgfpathlineto{\pgfqpoint{4.105081in}{1.947486in}}%
\pgfpathlineto{\pgfqpoint{4.126664in}{1.946482in}}%
\pgfpathlineto{\pgfqpoint{4.180622in}{1.945530in}}%
\pgfpathlineto{\pgfqpoint{4.277745in}{1.944296in}}%
\pgfpathlineto{\pgfqpoint{4.299329in}{1.943264in}}%
\pgfpathlineto{\pgfqpoint{4.428827in}{1.941057in}}%
\pgfpathlineto{\pgfqpoint{4.471993in}{1.940654in}}%
\pgfpathlineto{\pgfqpoint{4.482784in}{1.894665in}}%
\pgfpathlineto{\pgfqpoint{4.493576in}{1.887104in}}%
\pgfpathlineto{\pgfqpoint{4.601491in}{1.886120in}}%
\pgfpathlineto{\pgfqpoint{4.612282in}{1.884317in}}%
\pgfpathlineto{\pgfqpoint{4.644657in}{1.883250in}}%
\pgfpathlineto{\pgfqpoint{4.655449in}{1.878528in}}%
\pgfpathlineto{\pgfqpoint{4.730989in}{1.874806in}}%
\pgfpathlineto{\pgfqpoint{4.795738in}{1.874214in}}%
\pgfpathlineto{\pgfqpoint{4.806530in}{1.854522in}}%
\pgfpathlineto{\pgfqpoint{4.849696in}{1.853132in}}%
\pgfpathlineto{\pgfqpoint{4.860487in}{1.852617in}}%
\pgfpathlineto{\pgfqpoint{4.871279in}{1.835698in}}%
\pgfpathlineto{\pgfqpoint{4.914445in}{1.834626in}}%
\pgfpathlineto{\pgfqpoint{4.925236in}{1.830027in}}%
\pgfpathlineto{\pgfqpoint{4.946819in}{1.829946in}}%
\pgfpathlineto{\pgfqpoint{4.957611in}{1.828015in}}%
\pgfpathlineto{\pgfqpoint{4.989986in}{1.827100in}}%
\pgfpathlineto{\pgfqpoint{5.000777in}{1.823430in}}%
\pgfpathlineto{\pgfqpoint{5.033152in}{1.822604in}}%
\pgfpathlineto{\pgfqpoint{5.043943in}{1.814839in}}%
\pgfpathlineto{\pgfqpoint{5.054735in}{1.814839in}}%
\pgfpathlineto{\pgfqpoint{5.065526in}{1.810363in}}%
\pgfpathlineto{\pgfqpoint{5.130275in}{1.809329in}}%
\pgfpathlineto{\pgfqpoint{5.141067in}{1.746424in}}%
\pgfpathlineto{\pgfqpoint{5.184233in}{1.745184in}}%
\pgfpathlineto{\pgfqpoint{5.238190in}{1.744870in}}%
\pgfpathlineto{\pgfqpoint{5.248982in}{1.743545in}}%
\pgfpathlineto{\pgfqpoint{5.259773in}{1.743544in}}%
\pgfpathlineto{\pgfqpoint{5.270565in}{1.739973in}}%
\pgfpathlineto{\pgfqpoint{5.378480in}{1.738730in}}%
\pgfpathlineto{\pgfqpoint{5.400063in}{1.737967in}}%
\pgfpathlineto{\pgfqpoint{5.443229in}{1.737562in}}%
\pgfpathlineto{\pgfqpoint{5.475604in}{1.737076in}}%
\pgfpathlineto{\pgfqpoint{5.497187in}{1.735924in}}%
\pgfpathlineto{\pgfqpoint{5.605102in}{1.735074in}}%
\pgfpathlineto{\pgfqpoint{5.615893in}{1.729345in}}%
\pgfpathlineto{\pgfqpoint{5.659060in}{1.729309in}}%
\pgfpathlineto{\pgfqpoint{5.669851in}{1.710103in}}%
\pgfpathlineto{\pgfqpoint{5.864098in}{1.709007in}}%
\pgfpathlineto{\pgfqpoint{5.874890in}{1.700422in}}%
\pgfpathlineto{\pgfqpoint{6.058346in}{1.698302in}}%
\pgfpathlineto{\pgfqpoint{6.069137in}{1.681921in}}%
\pgfpathlineto{\pgfqpoint{6.101512in}{1.681091in}}%
\pgfpathlineto{\pgfqpoint{6.112303in}{1.672804in}}%
\pgfpathlineto{\pgfqpoint{6.123095in}{1.672804in}}%
\pgfpathlineto{\pgfqpoint{6.133886in}{1.665858in}}%
\pgfpathlineto{\pgfqpoint{6.177052in}{1.665314in}}%
\pgfpathlineto{\pgfqpoint{6.187844in}{1.662062in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{1.661504in}}%
\pgfpathlineto{\pgfqpoint{6.263384in}{1.660893in}}%
\pgfpathlineto{\pgfqpoint{6.360508in}{1.660267in}}%
\pgfpathlineto{\pgfqpoint{6.371300in}{1.657827in}}%
\pgfpathlineto{\pgfqpoint{6.382091in}{1.657827in}}%
\pgfpathlineto{\pgfqpoint{6.392883in}{1.655878in}}%
\pgfpathlineto{\pgfqpoint{6.597921in}{1.655565in}}%
\pgfpathlineto{\pgfqpoint{6.608713in}{1.654393in}}%
\pgfpathlineto{\pgfqpoint{6.619504in}{1.654393in}}%
\pgfpathlineto{\pgfqpoint{6.630296in}{1.653248in}}%
\pgfpathlineto{\pgfqpoint{6.727420in}{1.652920in}}%
\pgfpathlineto{\pgfqpoint{6.738211in}{1.649619in}}%
\pgfpathlineto{\pgfqpoint{6.846126in}{1.648290in}}%
\pgfpathlineto{\pgfqpoint{6.856918in}{1.610445in}}%
\pgfpathlineto{\pgfqpoint{6.867709in}{1.604590in}}%
\pgfpathlineto{\pgfqpoint{6.878501in}{1.604212in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{1.602213in}}%
\pgfpathlineto{\pgfqpoint{6.910875in}{1.601831in}}%
\pgfpathlineto{\pgfqpoint{6.921667in}{1.598982in}}%
\pgfpathlineto{\pgfqpoint{6.943250in}{1.598020in}}%
\pgfpathlineto{\pgfqpoint{6.986416in}{1.597650in}}%
\pgfpathlineto{\pgfqpoint{6.997207in}{1.595822in}}%
\pgfpathlineto{\pgfqpoint{7.040374in}{1.595498in}}%
\pgfpathlineto{\pgfqpoint{7.051165in}{1.595498in}}%
\pgfpathlineto{\pgfqpoint{7.061957in}{1.593922in}}%
\pgfpathlineto{\pgfqpoint{7.126706in}{1.593483in}}%
\pgfpathlineto{\pgfqpoint{7.137497in}{1.586805in}}%
\pgfpathlineto{\pgfqpoint{7.159080in}{1.586295in}}%
\pgfpathlineto{\pgfqpoint{7.169872in}{1.584866in}}%
\pgfpathlineto{\pgfqpoint{7.202246in}{1.584282in}}%
\pgfpathlineto{\pgfqpoint{7.213038in}{1.582012in}}%
\pgfpathlineto{\pgfqpoint{7.245412in}{1.581486in}}%
\pgfpathlineto{\pgfqpoint{7.374911in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{7.385702in}{1.579168in}}%
\pgfpathlineto{\pgfqpoint{7.407285in}{1.579168in}}%
\pgfpathlineto{\pgfqpoint{7.418077in}{1.573510in}}%
\pgfpathlineto{\pgfqpoint{7.439660in}{1.573510in}}%
\pgfpathlineto{\pgfqpoint{7.450451in}{1.570195in}}%
\pgfpathlineto{\pgfqpoint{7.482826in}{1.570195in}}%
\pgfpathlineto{\pgfqpoint{7.493617in}{1.568455in}}%
\pgfpathlineto{\pgfqpoint{7.666281in}{1.567581in}}%
\pgfpathlineto{\pgfqpoint{7.698656in}{1.567056in}}%
\pgfpathlineto{\pgfqpoint{8.043985in}{1.566006in}}%
\pgfpathlineto{\pgfqpoint{8.087151in}{1.565701in}}%
\pgfpathlineto{\pgfqpoint{8.454062in}{1.564641in}}%
\pgfpathlineto{\pgfqpoint{8.518811in}{1.564355in}}%
\pgfpathlineto{\pgfqpoint{9.004429in}{1.561188in}}%
\pgfpathlineto{\pgfqpoint{9.015221in}{1.556781in}}%
\pgfpathlineto{\pgfqpoint{9.112345in}{1.556050in}}%
\pgfpathlineto{\pgfqpoint{9.220260in}{1.555951in}}%
\pgfpathlineto{\pgfqpoint{9.231051in}{1.546077in}}%
\pgfpathlineto{\pgfqpoint{9.295800in}{1.546056in}}%
\pgfpathlineto{\pgfqpoint{9.306592in}{1.540430in}}%
\pgfpathlineto{\pgfqpoint{9.436090in}{1.539654in}}%
\pgfpathlineto{\pgfqpoint{9.446882in}{1.532485in}}%
\pgfpathlineto{\pgfqpoint{9.576380in}{1.532140in}}%
\pgfpathlineto{\pgfqpoint{9.587171in}{1.530234in}}%
\pgfpathlineto{\pgfqpoint{9.608754in}{1.530234in}}%
\pgfpathlineto{\pgfqpoint{9.619546in}{1.526626in}}%
\pgfpathlineto{\pgfqpoint{9.684295in}{1.526421in}}%
\pgfpathlineto{\pgfqpoint{9.695086in}{1.524320in}}%
\pgfpathlineto{\pgfqpoint{9.716669in}{1.523495in}}%
\pgfpathlineto{\pgfqpoint{9.932500in}{1.522547in}}%
\pgfpathlineto{\pgfqpoint{9.954083in}{1.521917in}}%
\pgfpathlineto{\pgfqpoint{9.997249in}{1.521917in}}%
\pgfpathlineto{\pgfqpoint{10.008040in}{1.519496in}}%
\pgfpathlineto{\pgfqpoint{10.148330in}{1.519255in}}%
\pgfpathlineto{\pgfqpoint{10.202288in}{1.514979in}}%
\pgfpathlineto{\pgfqpoint{10.310203in}{1.514727in}}%
\pgfpathlineto{\pgfqpoint{10.320994in}{1.512774in}}%
\pgfpathlineto{\pgfqpoint{10.536825in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{10.547616in}{1.510771in}}%
\pgfpathlineto{\pgfqpoint{10.558408in}{1.510771in}}%
\pgfpathlineto{\pgfqpoint{10.569199in}{1.509033in}}%
\pgfpathlineto{\pgfqpoint{10.720280in}{1.507960in}}%
\pgfpathlineto{\pgfqpoint{10.795821in}{1.506693in}}%
\pgfpathlineto{\pgfqpoint{10.860570in}{1.503741in}}%
\pgfpathlineto{\pgfqpoint{10.957694in}{1.503362in}}%
\pgfpathlineto{\pgfqpoint{10.968485in}{1.500655in}}%
\pgfpathlineto{\pgfqpoint{11.000860in}{1.500208in}}%
\pgfpathlineto{\pgfqpoint{11.011651in}{1.498876in}}%
\pgfpathlineto{\pgfqpoint{11.065609in}{1.498876in}}%
\pgfpathlineto{\pgfqpoint{11.076400in}{1.496819in}}%
\pgfpathlineto{\pgfqpoint{11.270648in}{1.495819in}}%
\pgfpathlineto{\pgfqpoint{11.335397in}{1.495539in}}%
\pgfpathlineto{\pgfqpoint{11.335397in}{1.495539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407202in}{1.103199in}}{\pgfqpoint{9.928195in}{5.176728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.397202in}{4.415455in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{4.415455in}}%
\pgfpathlineto{\pgfqpoint{1.417994in}{4.413909in}}%
\pgfpathlineto{\pgfqpoint{1.461160in}{4.413909in}}%
\pgfpathlineto{\pgfqpoint{1.471951in}{4.405859in}}%
\pgfpathlineto{\pgfqpoint{1.482743in}{4.405859in}}%
\pgfpathlineto{\pgfqpoint{1.493534in}{4.360918in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{4.360917in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{4.359038in}}%
\pgfpathlineto{\pgfqpoint{1.590658in}{4.359038in}}%
\pgfpathlineto{\pgfqpoint{1.601450in}{4.348235in}}%
\pgfpathlineto{\pgfqpoint{1.644616in}{4.348235in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{4.343974in}}%
\pgfpathlineto{\pgfqpoint{1.666199in}{4.343974in}}%
\pgfpathlineto{\pgfqpoint{1.676990in}{4.341996in}}%
\pgfpathlineto{\pgfqpoint{1.687782in}{4.336143in}}%
\pgfpathlineto{\pgfqpoint{1.763322in}{4.336142in}}%
\pgfpathlineto{\pgfqpoint{1.774114in}{4.331786in}}%
\pgfpathlineto{\pgfqpoint{1.828071in}{4.331772in}}%
\pgfpathlineto{\pgfqpoint{1.838863in}{4.307910in}}%
\pgfpathlineto{\pgfqpoint{1.849654in}{4.293670in}}%
\pgfpathlineto{\pgfqpoint{1.860446in}{4.286432in}}%
\pgfpathlineto{\pgfqpoint{1.871237in}{4.286432in}}%
\pgfpathlineto{\pgfqpoint{1.882029in}{4.276482in}}%
\pgfpathlineto{\pgfqpoint{1.925195in}{4.275474in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{4.260977in}}%
\pgfpathlineto{\pgfqpoint{1.957570in}{4.260977in}}%
\pgfpathlineto{\pgfqpoint{1.968361in}{4.258291in}}%
\pgfpathlineto{\pgfqpoint{1.979153in}{4.230385in}}%
\pgfpathlineto{\pgfqpoint{2.000736in}{4.230385in}}%
\pgfpathlineto{\pgfqpoint{2.011527in}{4.221290in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{4.221290in}}%
\pgfpathlineto{\pgfqpoint{2.033110in}{4.183007in}}%
\pgfpathlineto{\pgfqpoint{2.043902in}{4.179452in}}%
\pgfpathlineto{\pgfqpoint{2.054693in}{4.168510in}}%
\pgfpathlineto{\pgfqpoint{2.162608in}{4.168509in}}%
\pgfpathlineto{\pgfqpoint{2.173400in}{4.160970in}}%
\pgfpathlineto{\pgfqpoint{2.205774in}{4.160970in}}%
\pgfpathlineto{\pgfqpoint{2.216566in}{4.131000in}}%
\pgfpathlineto{\pgfqpoint{2.248941in}{4.131000in}}%
\pgfpathlineto{\pgfqpoint{2.259732in}{4.129362in}}%
\pgfpathlineto{\pgfqpoint{2.270524in}{4.129353in}}%
\pgfpathlineto{\pgfqpoint{2.281315in}{4.105328in}}%
\pgfpathlineto{\pgfqpoint{2.302898in}{4.105328in}}%
\pgfpathlineto{\pgfqpoint{2.313690in}{4.091043in}}%
\pgfpathlineto{\pgfqpoint{2.486354in}{4.090972in}}%
\pgfpathlineto{\pgfqpoint{2.497145in}{4.087987in}}%
\pgfpathlineto{\pgfqpoint{2.648227in}{4.087984in}}%
\pgfpathlineto{\pgfqpoint{2.659018in}{4.072712in}}%
\pgfpathlineto{\pgfqpoint{2.842474in}{4.072712in}}%
\pgfpathlineto{\pgfqpoint{2.853265in}{4.029109in}}%
\pgfpathlineto{\pgfqpoint{3.047513in}{4.029048in}}%
\pgfpathlineto{\pgfqpoint{3.058304in}{4.023199in}}%
\pgfpathlineto{\pgfqpoint{3.069096in}{4.023199in}}%
\pgfpathlineto{\pgfqpoint{3.079887in}{3.997057in}}%
\pgfpathlineto{\pgfqpoint{3.522339in}{3.997049in}}%
\pgfpathlineto{\pgfqpoint{3.533131in}{3.990115in}}%
\pgfpathlineto{\pgfqpoint{3.576297in}{3.989797in}}%
\pgfpathlineto{\pgfqpoint{3.597880in}{3.989797in}}%
\pgfpathlineto{\pgfqpoint{3.608672in}{3.975379in}}%
\pgfpathlineto{\pgfqpoint{3.792127in}{3.975378in}}%
\pgfpathlineto{\pgfqpoint{3.802919in}{3.912511in}}%
\pgfpathlineto{\pgfqpoint{3.813710in}{3.882891in}}%
\pgfpathlineto{\pgfqpoint{4.083498in}{3.882371in}}%
\pgfpathlineto{\pgfqpoint{4.094290in}{3.871874in}}%
\pgfpathlineto{\pgfqpoint{4.105081in}{3.823284in}}%
\pgfpathlineto{\pgfqpoint{4.439618in}{3.823269in}}%
\pgfpathlineto{\pgfqpoint{4.450410in}{3.796517in}}%
\pgfpathlineto{\pgfqpoint{4.461201in}{3.578028in}}%
\pgfpathlineto{\pgfqpoint{4.612282in}{3.578028in}}%
\pgfpathlineto{\pgfqpoint{4.623074in}{3.427379in}}%
\pgfpathlineto{\pgfqpoint{4.752572in}{3.427361in}}%
\pgfpathlineto{\pgfqpoint{4.763364in}{3.423545in}}%
\pgfpathlineto{\pgfqpoint{4.903653in}{3.423524in}}%
\pgfpathlineto{\pgfqpoint{4.914445in}{3.273204in}}%
\pgfpathlineto{\pgfqpoint{5.378480in}{3.273177in}}%
\pgfpathlineto{\pgfqpoint{5.389272in}{3.257262in}}%
\pgfpathlineto{\pgfqpoint{5.691434in}{3.257257in}}%
\pgfpathlineto{\pgfqpoint{5.702226in}{2.345485in}}%
\pgfpathlineto{\pgfqpoint{6.112303in}{2.344672in}}%
\pgfpathlineto{\pgfqpoint{6.123095in}{2.341046in}}%
\pgfpathlineto{\pgfqpoint{6.133886in}{2.341046in}}%
\pgfpathlineto{\pgfqpoint{6.144678in}{2.067401in}}%
\pgfpathlineto{\pgfqpoint{6.155469in}{2.067401in}}%
\pgfpathlineto{\pgfqpoint{6.166261in}{1.833050in}}%
\pgfpathlineto{\pgfqpoint{6.187844in}{1.833050in}}%
\pgfpathlineto{\pgfqpoint{6.198635in}{1.831034in}}%
\pgfpathlineto{\pgfqpoint{6.252593in}{1.830062in}}%
\pgfpathlineto{\pgfqpoint{6.263384in}{1.818358in}}%
\pgfpathlineto{\pgfqpoint{6.360508in}{1.817335in}}%
\pgfpathlineto{\pgfqpoint{6.371300in}{1.770701in}}%
\pgfpathlineto{\pgfqpoint{6.468423in}{1.770701in}}%
\pgfpathlineto{\pgfqpoint{6.479215in}{1.729948in}}%
\pgfpathlineto{\pgfqpoint{6.511589in}{1.729948in}}%
\pgfpathlineto{\pgfqpoint{6.522381in}{1.725365in}}%
\pgfpathlineto{\pgfqpoint{6.543964in}{1.725365in}}%
\pgfpathlineto{\pgfqpoint{6.554755in}{1.723874in}}%
\pgfpathlineto{\pgfqpoint{6.695045in}{1.723205in}}%
\pgfpathlineto{\pgfqpoint{6.705837in}{1.570038in}}%
\pgfpathlineto{\pgfqpoint{6.867709in}{1.569594in}}%
\pgfpathlineto{\pgfqpoint{6.878501in}{1.564317in}}%
\pgfpathlineto{\pgfqpoint{6.910875in}{1.563920in}}%
\pgfpathlineto{\pgfqpoint{6.921667in}{1.563920in}}%
\pgfpathlineto{\pgfqpoint{6.932458in}{1.557665in}}%
\pgfpathlineto{\pgfqpoint{6.964833in}{1.557665in}}%
\pgfpathlineto{\pgfqpoint{6.975624in}{1.536524in}}%
\pgfpathlineto{\pgfqpoint{6.986416in}{1.536524in}}%
\pgfpathlineto{\pgfqpoint{6.997207in}{1.530298in}}%
\pgfpathlineto{\pgfqpoint{7.051165in}{1.529652in}}%
\pgfpathlineto{\pgfqpoint{7.061957in}{1.509036in}}%
\pgfpathlineto{\pgfqpoint{7.234621in}{1.509036in}}%
\pgfpathlineto{\pgfqpoint{7.245412in}{1.507520in}}%
\pgfpathlineto{\pgfqpoint{7.299370in}{1.507520in}}%
\pgfpathlineto{\pgfqpoint{7.310161in}{1.504263in}}%
\pgfpathlineto{\pgfqpoint{7.558366in}{1.503377in}}%
\pgfpathlineto{\pgfqpoint{7.569158in}{1.501956in}}%
\pgfpathlineto{\pgfqpoint{7.590741in}{1.501097in}}%
\pgfpathlineto{\pgfqpoint{7.623115in}{1.498344in}}%
\pgfpathlineto{\pgfqpoint{7.698656in}{1.497347in}}%
\pgfpathlineto{\pgfqpoint{7.720239in}{1.497177in}}%
\pgfpathlineto{\pgfqpoint{7.731031in}{1.495745in}}%
\pgfpathlineto{\pgfqpoint{7.752614in}{1.495604in}}%
\pgfpathlineto{\pgfqpoint{7.774197in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{7.828154in}{1.494336in}}%
\pgfpathlineto{\pgfqpoint{7.882112in}{1.494336in}}%
\pgfpathlineto{\pgfqpoint{7.892903in}{1.492817in}}%
\pgfpathlineto{\pgfqpoint{7.968444in}{1.491840in}}%
\pgfpathlineto{\pgfqpoint{7.979235in}{1.487703in}}%
\pgfpathlineto{\pgfqpoint{8.141108in}{1.487355in}}%
\pgfpathlineto{\pgfqpoint{8.151900in}{1.482833in}}%
\pgfpathlineto{\pgfqpoint{8.831765in}{1.481787in}}%
\pgfpathlineto{\pgfqpoint{9.004429in}{1.481679in}}%
\pgfpathlineto{\pgfqpoint{9.015221in}{1.475679in}}%
\pgfpathlineto{\pgfqpoint{9.047595in}{1.475679in}}%
\pgfpathlineto{\pgfqpoint{9.058387in}{1.474561in}}%
\pgfpathlineto{\pgfqpoint{9.079970in}{1.473775in}}%
\pgfpathlineto{\pgfqpoint{9.112345in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{9.187885in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{9.198677in}{1.471023in}}%
\pgfpathlineto{\pgfqpoint{9.392924in}{1.470076in}}%
\pgfpathlineto{\pgfqpoint{9.403715in}{1.468616in}}%
\pgfpathlineto{\pgfqpoint{9.436090in}{1.468616in}}%
\pgfpathlineto{\pgfqpoint{9.446882in}{1.464812in}}%
\pgfpathlineto{\pgfqpoint{9.533214in}{1.464812in}}%
\pgfpathlineto{\pgfqpoint{9.544005in}{1.457088in}}%
\pgfpathlineto{\pgfqpoint{9.565588in}{1.454436in}}%
\pgfpathlineto{\pgfqpoint{9.630337in}{1.449744in}}%
\pgfpathlineto{\pgfqpoint{9.651920in}{1.448538in}}%
\pgfpathlineto{\pgfqpoint{9.705878in}{1.447862in}}%
\pgfpathlineto{\pgfqpoint{9.738252in}{1.445387in}}%
\pgfpathlineto{\pgfqpoint{9.803002in}{1.444446in}}%
\pgfpathlineto{\pgfqpoint{9.867751in}{1.442918in}}%
\pgfpathlineto{\pgfqpoint{9.921708in}{1.441814in}}%
\pgfpathlineto{\pgfqpoint{10.137539in}{1.441501in}}%
\pgfpathlineto{\pgfqpoint{11.313814in}{1.441217in}}%
\pgfpathlineto{\pgfqpoint{11.313814in}{1.441217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407202in}{1.103199in}}{\pgfqpoint{9.928195in}{5.176728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.397202in}{4.408850in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{4.401500in}}%
\pgfpathlineto{\pgfqpoint{1.417994in}{4.357545in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{4.331276in}}%
\pgfpathlineto{\pgfqpoint{1.450368in}{4.314514in}}%
\pgfpathlineto{\pgfqpoint{1.461160in}{4.281761in}}%
\pgfpathlineto{\pgfqpoint{1.471951in}{4.265265in}}%
\pgfpathlineto{\pgfqpoint{1.482743in}{4.241446in}}%
\pgfpathlineto{\pgfqpoint{1.504326in}{4.241446in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{4.212426in}}%
\pgfpathlineto{\pgfqpoint{1.558284in}{4.212356in}}%
\pgfpathlineto{\pgfqpoint{1.569075in}{4.209093in}}%
\pgfpathlineto{\pgfqpoint{1.579867in}{4.204499in}}%
\pgfpathlineto{\pgfqpoint{1.590658in}{4.201205in}}%
\pgfpathlineto{\pgfqpoint{1.623033in}{4.201205in}}%
\pgfpathlineto{\pgfqpoint{1.633824in}{4.173020in}}%
\pgfpathlineto{\pgfqpoint{1.644616in}{4.162018in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{4.162018in}}%
\pgfpathlineto{\pgfqpoint{1.676990in}{4.108372in}}%
\pgfpathlineto{\pgfqpoint{1.698573in}{4.108340in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{4.103693in}}%
\pgfpathlineto{\pgfqpoint{1.720156in}{4.103693in}}%
\pgfpathlineto{\pgfqpoint{1.730948in}{4.098963in}}%
\pgfpathlineto{\pgfqpoint{1.741739in}{4.089260in}}%
\pgfpathlineto{\pgfqpoint{1.752531in}{4.089260in}}%
\pgfpathlineto{\pgfqpoint{1.763322in}{4.080044in}}%
\pgfpathlineto{\pgfqpoint{1.838863in}{4.079788in}}%
\pgfpathlineto{\pgfqpoint{1.849654in}{4.050715in}}%
\pgfpathlineto{\pgfqpoint{1.860446in}{4.050715in}}%
\pgfpathlineto{\pgfqpoint{1.871237in}{4.044977in}}%
\pgfpathlineto{\pgfqpoint{1.882029in}{4.035667in}}%
\pgfpathlineto{\pgfqpoint{1.892821in}{4.035667in}}%
\pgfpathlineto{\pgfqpoint{1.903612in}{4.013661in}}%
\pgfpathlineto{\pgfqpoint{1.914404in}{4.013661in}}%
\pgfpathlineto{\pgfqpoint{1.925195in}{3.993481in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{3.980223in}}%
\pgfpathlineto{\pgfqpoint{1.946778in}{3.980223in}}%
\pgfpathlineto{\pgfqpoint{1.968361in}{3.965289in}}%
\pgfpathlineto{\pgfqpoint{1.979153in}{3.943158in}}%
\pgfpathlineto{\pgfqpoint{1.989944in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{2.011527in}{3.934737in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{3.899906in}}%
\pgfpathlineto{\pgfqpoint{2.033110in}{3.883819in}}%
\pgfpathlineto{\pgfqpoint{2.043902in}{3.836333in}}%
\pgfpathlineto{\pgfqpoint{2.054693in}{3.825172in}}%
\pgfpathlineto{\pgfqpoint{2.065485in}{3.823913in}}%
\pgfpathlineto{\pgfqpoint{2.087068in}{3.823904in}}%
\pgfpathlineto{\pgfqpoint{2.097859in}{3.810927in}}%
\pgfpathlineto{\pgfqpoint{2.108651in}{3.810925in}}%
\pgfpathlineto{\pgfqpoint{2.119442in}{3.802622in}}%
\pgfpathlineto{\pgfqpoint{2.162608in}{3.802613in}}%
\pgfpathlineto{\pgfqpoint{2.173400in}{3.784782in}}%
\pgfpathlineto{\pgfqpoint{2.184191in}{3.784781in}}%
\pgfpathlineto{\pgfqpoint{2.194983in}{3.755814in}}%
\pgfpathlineto{\pgfqpoint{2.205774in}{3.742200in}}%
\pgfpathlineto{\pgfqpoint{2.216566in}{3.724749in}}%
\pgfpathlineto{\pgfqpoint{2.238149in}{3.724745in}}%
\pgfpathlineto{\pgfqpoint{2.248941in}{3.717154in}}%
\pgfpathlineto{\pgfqpoint{2.335273in}{3.717129in}}%
\pgfpathlineto{\pgfqpoint{2.346064in}{3.707350in}}%
\pgfpathlineto{\pgfqpoint{2.389230in}{3.707349in}}%
\pgfpathlineto{\pgfqpoint{2.400022in}{3.687451in}}%
\pgfpathlineto{\pgfqpoint{2.453979in}{3.687449in}}%
\pgfpathlineto{\pgfqpoint{2.464771in}{3.661075in}}%
\pgfpathlineto{\pgfqpoint{2.561894in}{3.661065in}}%
\pgfpathlineto{\pgfqpoint{2.572686in}{3.612126in}}%
\pgfpathlineto{\pgfqpoint{2.831682in}{3.612096in}}%
\pgfpathlineto{\pgfqpoint{2.842474in}{3.578905in}}%
\pgfpathlineto{\pgfqpoint{3.004347in}{3.578899in}}%
\pgfpathlineto{\pgfqpoint{3.015138in}{3.558858in}}%
\pgfpathlineto{\pgfqpoint{3.069096in}{3.558854in}}%
\pgfpathlineto{\pgfqpoint{3.079887in}{3.505807in}}%
\pgfpathlineto{\pgfqpoint{3.123053in}{3.505807in}}%
\pgfpathlineto{\pgfqpoint{3.133845in}{3.457673in}}%
\pgfpathlineto{\pgfqpoint{4.234579in}{3.457661in}}%
\pgfpathlineto{\pgfqpoint{4.245371in}{3.263840in}}%
\pgfpathlineto{\pgfqpoint{4.817321in}{3.263167in}}%
\pgfpathlineto{\pgfqpoint{4.828113in}{1.620074in}}%
\pgfpathlineto{\pgfqpoint{4.903653in}{1.619139in}}%
\pgfpathlineto{\pgfqpoint{4.946819in}{1.618792in}}%
\pgfpathlineto{\pgfqpoint{4.979194in}{1.618792in}}%
\pgfpathlineto{\pgfqpoint{4.989986in}{1.616054in}}%
\pgfpathlineto{\pgfqpoint{5.043943in}{1.615967in}}%
\pgfpathlineto{\pgfqpoint{5.054735in}{1.614449in}}%
\pgfpathlineto{\pgfqpoint{5.097901in}{1.614449in}}%
\pgfpathlineto{\pgfqpoint{5.108692in}{1.609556in}}%
\pgfpathlineto{\pgfqpoint{5.130275in}{1.609340in}}%
\pgfpathlineto{\pgfqpoint{5.141067in}{1.606637in}}%
\pgfpathlineto{\pgfqpoint{5.162650in}{1.605526in}}%
\pgfpathlineto{\pgfqpoint{5.216607in}{1.604925in}}%
\pgfpathlineto{\pgfqpoint{5.281356in}{1.599054in}}%
\pgfpathlineto{\pgfqpoint{5.292148in}{1.594550in}}%
\pgfpathlineto{\pgfqpoint{5.313731in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{5.324523in}{1.593419in}}%
\pgfpathlineto{\pgfqpoint{5.335314in}{1.591570in}}%
\pgfpathlineto{\pgfqpoint{5.378480in}{1.591570in}}%
\pgfpathlineto{\pgfqpoint{5.389272in}{1.442331in}}%
\pgfpathlineto{\pgfqpoint{5.400063in}{1.435708in}}%
\pgfpathlineto{\pgfqpoint{5.421646in}{1.435024in}}%
\pgfpathlineto{\pgfqpoint{5.475604in}{1.434622in}}%
\pgfpathlineto{\pgfqpoint{5.486395in}{1.433487in}}%
\pgfpathlineto{\pgfqpoint{5.497187in}{1.429651in}}%
\pgfpathlineto{\pgfqpoint{5.507978in}{1.429626in}}%
\pgfpathlineto{\pgfqpoint{5.551144in}{1.425761in}}%
\pgfpathlineto{\pgfqpoint{5.572727in}{1.425062in}}%
\pgfpathlineto{\pgfqpoint{5.583519in}{1.423336in}}%
\pgfpathlineto{\pgfqpoint{5.605102in}{1.423162in}}%
\pgfpathlineto{\pgfqpoint{5.626685in}{1.420775in}}%
\pgfpathlineto{\pgfqpoint{5.669851in}{1.418871in}}%
\pgfpathlineto{\pgfqpoint{5.777766in}{1.417267in}}%
\pgfpathlineto{\pgfqpoint{5.788558in}{1.415557in}}%
\pgfpathlineto{\pgfqpoint{5.820932in}{1.415557in}}%
\pgfpathlineto{\pgfqpoint{5.831724in}{1.407328in}}%
\pgfpathlineto{\pgfqpoint{6.187844in}{1.405622in}}%
\pgfpathlineto{\pgfqpoint{6.295759in}{1.404810in}}%
\pgfpathlineto{\pgfqpoint{6.338925in}{1.404509in}}%
\pgfpathlineto{\pgfqpoint{6.533172in}{1.403631in}}%
\pgfpathlineto{\pgfqpoint{6.587130in}{1.402095in}}%
\pgfpathlineto{\pgfqpoint{7.180663in}{1.401060in}}%
\pgfpathlineto{\pgfqpoint{7.223829in}{1.400736in}}%
\pgfpathlineto{\pgfqpoint{7.288578in}{1.400736in}}%
\pgfpathlineto{\pgfqpoint{7.299370in}{1.381501in}}%
\pgfpathlineto{\pgfqpoint{7.461243in}{1.380961in}}%
\pgfpathlineto{\pgfqpoint{7.472034in}{1.374742in}}%
\pgfpathlineto{\pgfqpoint{7.482826in}{1.374742in}}%
\pgfpathlineto{\pgfqpoint{7.504409in}{1.370568in}}%
\pgfpathlineto{\pgfqpoint{7.536783in}{1.370568in}}%
\pgfpathlineto{\pgfqpoint{7.547575in}{1.369233in}}%
\pgfpathlineto{\pgfqpoint{7.838946in}{1.368724in}}%
\pgfpathlineto{\pgfqpoint{7.849737in}{1.367594in}}%
\pgfpathlineto{\pgfqpoint{7.892903in}{1.367594in}}%
\pgfpathlineto{\pgfqpoint{7.914486in}{1.365009in}}%
\pgfpathlineto{\pgfqpoint{7.936069in}{1.364327in}}%
\pgfpathlineto{\pgfqpoint{7.946861in}{1.363851in}}%
\pgfpathlineto{\pgfqpoint{7.957652in}{1.362215in}}%
\pgfpathlineto{\pgfqpoint{8.022401in}{1.361792in}}%
\pgfpathlineto{\pgfqpoint{8.043985in}{1.360864in}}%
\pgfpathlineto{\pgfqpoint{8.432479in}{1.360195in}}%
\pgfpathlineto{\pgfqpoint{8.443271in}{1.358760in}}%
\pgfpathlineto{\pgfqpoint{8.508020in}{1.357917in}}%
\pgfpathlineto{\pgfqpoint{8.551186in}{1.357387in}}%
\pgfpathlineto{\pgfqpoint{8.928889in}{1.356401in}}%
\pgfpathlineto{\pgfqpoint{8.961263in}{1.355927in}}%
\pgfpathlineto{\pgfqpoint{9.101553in}{1.355635in}}%
\pgfpathlineto{\pgfqpoint{9.533214in}{1.353794in}}%
\pgfpathlineto{\pgfqpoint{9.544005in}{1.349831in}}%
\pgfpathlineto{\pgfqpoint{9.608754in}{1.341260in}}%
\pgfpathlineto{\pgfqpoint{9.738252in}{1.338557in}}%
\pgfpathlineto{\pgfqpoint{11.313814in}{1.338505in}}%
\pgfpathlineto{\pgfqpoint{11.313814in}{1.338505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407202in}{1.103199in}}{\pgfqpoint{9.928195in}{5.176728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.397202in}{4.532858in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{4.532858in}}%
\pgfpathlineto{\pgfqpoint{1.417994in}{4.530580in}}%
\pgfpathlineto{\pgfqpoint{1.461160in}{4.530580in}}%
\pgfpathlineto{\pgfqpoint{1.471951in}{4.499069in}}%
\pgfpathlineto{\pgfqpoint{1.558284in}{4.499069in}}%
\pgfpathlineto{\pgfqpoint{1.569075in}{4.497517in}}%
\pgfpathlineto{\pgfqpoint{1.623033in}{4.497517in}}%
\pgfpathlineto{\pgfqpoint{1.644616in}{4.479858in}}%
\pgfpathlineto{\pgfqpoint{1.676990in}{4.479858in}}%
\pgfpathlineto{\pgfqpoint{1.687782in}{4.469867in}}%
\pgfpathlineto{\pgfqpoint{1.741739in}{4.469867in}}%
\pgfpathlineto{\pgfqpoint{1.752531in}{4.465341in}}%
\pgfpathlineto{\pgfqpoint{1.795697in}{4.465341in}}%
\pgfpathlineto{\pgfqpoint{1.806488in}{4.462705in}}%
\pgfpathlineto{\pgfqpoint{1.860446in}{4.462705in}}%
\pgfpathlineto{\pgfqpoint{1.871237in}{4.458254in}}%
\pgfpathlineto{\pgfqpoint{1.946778in}{4.458254in}}%
\pgfpathlineto{\pgfqpoint{1.957570in}{4.423290in}}%
\pgfpathlineto{\pgfqpoint{2.033110in}{4.423290in}}%
\pgfpathlineto{\pgfqpoint{2.043902in}{4.419029in}}%
\pgfpathlineto{\pgfqpoint{2.076276in}{4.419029in}}%
\pgfpathlineto{\pgfqpoint{2.087068in}{4.416490in}}%
\pgfpathlineto{\pgfqpoint{2.130234in}{4.416490in}}%
\pgfpathlineto{\pgfqpoint{2.141025in}{4.402342in}}%
\pgfpathlineto{\pgfqpoint{2.238149in}{4.402342in}}%
\pgfpathlineto{\pgfqpoint{2.248941in}{4.395425in}}%
\pgfpathlineto{\pgfqpoint{2.259732in}{4.395425in}}%
\pgfpathlineto{\pgfqpoint{2.270524in}{4.365427in}}%
\pgfpathlineto{\pgfqpoint{2.281315in}{4.365427in}}%
\pgfpathlineto{\pgfqpoint{2.292107in}{4.345827in}}%
\pgfpathlineto{\pgfqpoint{2.302898in}{4.345827in}}%
\pgfpathlineto{\pgfqpoint{2.313690in}{4.337801in}}%
\pgfpathlineto{\pgfqpoint{2.389230in}{4.337801in}}%
\pgfpathlineto{\pgfqpoint{2.400022in}{4.333367in}}%
\pgfpathlineto{\pgfqpoint{2.453979in}{4.333367in}}%
\pgfpathlineto{\pgfqpoint{2.464771in}{4.318112in}}%
\pgfpathlineto{\pgfqpoint{2.475562in}{4.317569in}}%
\pgfpathlineto{\pgfqpoint{2.486354in}{4.315374in}}%
\pgfpathlineto{\pgfqpoint{2.529520in}{4.315374in}}%
\pgfpathlineto{\pgfqpoint{2.540311in}{4.310341in}}%
\pgfpathlineto{\pgfqpoint{2.583478in}{4.310341in}}%
\pgfpathlineto{\pgfqpoint{2.594269in}{4.305816in}}%
\pgfpathlineto{\pgfqpoint{2.659018in}{4.304915in}}%
\pgfpathlineto{\pgfqpoint{2.669810in}{4.244265in}}%
\pgfpathlineto{\pgfqpoint{2.680601in}{4.244265in}}%
\pgfpathlineto{\pgfqpoint{2.691393in}{4.232669in}}%
\pgfpathlineto{\pgfqpoint{2.712976in}{4.232669in}}%
\pgfpathlineto{\pgfqpoint{2.723767in}{4.219944in}}%
\pgfpathlineto{\pgfqpoint{2.734559in}{4.216830in}}%
\pgfpathlineto{\pgfqpoint{2.939598in}{4.216830in}}%
\pgfpathlineto{\pgfqpoint{2.950389in}{4.210958in}}%
\pgfpathlineto{\pgfqpoint{2.971972in}{4.210958in}}%
\pgfpathlineto{\pgfqpoint{2.982764in}{4.125683in}}%
\pgfpathlineto{\pgfqpoint{2.993555in}{4.074630in}}%
\pgfpathlineto{\pgfqpoint{3.025930in}{4.074630in}}%
\pgfpathlineto{\pgfqpoint{3.036721in}{4.026439in}}%
\pgfpathlineto{\pgfqpoint{3.047513in}{4.000619in}}%
\pgfpathlineto{\pgfqpoint{3.058304in}{3.989605in}}%
\pgfpathlineto{\pgfqpoint{3.079887in}{3.989605in}}%
\pgfpathlineto{\pgfqpoint{3.090679in}{3.975587in}}%
\pgfpathlineto{\pgfqpoint{3.144636in}{3.975587in}}%
\pgfpathlineto{\pgfqpoint{3.155428in}{3.944346in}}%
\pgfpathlineto{\pgfqpoint{3.166219in}{3.944346in}}%
\pgfpathlineto{\pgfqpoint{3.177011in}{3.885725in}}%
\pgfpathlineto{\pgfqpoint{3.230968in}{3.885722in}}%
\pgfpathlineto{\pgfqpoint{3.241760in}{3.884174in}}%
\pgfpathlineto{\pgfqpoint{3.295718in}{3.884174in}}%
\pgfpathlineto{\pgfqpoint{3.306509in}{3.853060in}}%
\pgfpathlineto{\pgfqpoint{3.382050in}{3.852961in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{3.851098in}}%
\pgfpathlineto{\pgfqpoint{3.403633in}{3.830692in}}%
\pgfpathlineto{\pgfqpoint{3.500756in}{3.830692in}}%
\pgfpathlineto{\pgfqpoint{3.511548in}{3.818040in}}%
\pgfpathlineto{\pgfqpoint{3.587088in}{3.818037in}}%
\pgfpathlineto{\pgfqpoint{3.597880in}{3.790859in}}%
\pgfpathlineto{\pgfqpoint{3.695004in}{3.790855in}}%
\pgfpathlineto{\pgfqpoint{3.705795in}{3.776200in}}%
\pgfpathlineto{\pgfqpoint{3.716587in}{3.759212in}}%
\pgfpathlineto{\pgfqpoint{3.900042in}{3.759146in}}%
\pgfpathlineto{\pgfqpoint{3.910834in}{3.722277in}}%
\pgfpathlineto{\pgfqpoint{3.932417in}{3.722277in}}%
\pgfpathlineto{\pgfqpoint{3.943209in}{3.703462in}}%
\pgfpathlineto{\pgfqpoint{3.954000in}{3.703462in}}%
\pgfpathlineto{\pgfqpoint{3.964792in}{3.661571in}}%
\pgfpathlineto{\pgfqpoint{4.072707in}{3.661506in}}%
\pgfpathlineto{\pgfqpoint{4.083498in}{3.557347in}}%
\pgfpathlineto{\pgfqpoint{4.126664in}{3.557342in}}%
\pgfpathlineto{\pgfqpoint{4.137456in}{3.482675in}}%
\pgfpathlineto{\pgfqpoint{4.266954in}{3.482584in}}%
\pgfpathlineto{\pgfqpoint{4.277745in}{3.441317in}}%
\pgfpathlineto{\pgfqpoint{4.364078in}{3.441214in}}%
\pgfpathlineto{\pgfqpoint{4.374869in}{3.419891in}}%
\pgfpathlineto{\pgfqpoint{4.407244in}{3.419887in}}%
\pgfpathlineto{\pgfqpoint{4.418035in}{3.360626in}}%
\pgfpathlineto{\pgfqpoint{4.784947in}{3.360042in}}%
\pgfpathlineto{\pgfqpoint{4.795738in}{3.181170in}}%
\pgfpathlineto{\pgfqpoint{4.882070in}{3.181086in}}%
\pgfpathlineto{\pgfqpoint{4.892862in}{3.149835in}}%
\pgfpathlineto{\pgfqpoint{5.238190in}{3.149583in}}%
\pgfpathlineto{\pgfqpoint{5.335314in}{3.149574in}}%
\pgfpathlineto{\pgfqpoint{5.346106in}{2.955647in}}%
\pgfpathlineto{\pgfqpoint{5.497187in}{2.955646in}}%
\pgfpathlineto{\pgfqpoint{5.507978in}{1.488842in}}%
\pgfpathlineto{\pgfqpoint{5.518770in}{1.482615in}}%
\pgfpathlineto{\pgfqpoint{5.551144in}{1.482615in}}%
\pgfpathlineto{\pgfqpoint{5.572727in}{1.479234in}}%
\pgfpathlineto{\pgfqpoint{5.615893in}{1.478415in}}%
\pgfpathlineto{\pgfqpoint{5.637476in}{1.475552in}}%
\pgfpathlineto{\pgfqpoint{5.648268in}{1.475552in}}%
\pgfpathlineto{\pgfqpoint{5.659060in}{1.471931in}}%
\pgfpathlineto{\pgfqpoint{5.669851in}{1.471931in}}%
\pgfpathlineto{\pgfqpoint{5.680643in}{1.470439in}}%
\pgfpathlineto{\pgfqpoint{5.756183in}{1.470167in}}%
\pgfpathlineto{\pgfqpoint{5.766975in}{1.467126in}}%
\pgfpathlineto{\pgfqpoint{5.777766in}{1.466687in}}%
\pgfpathlineto{\pgfqpoint{5.788558in}{1.462978in}}%
\pgfpathlineto{\pgfqpoint{5.842515in}{1.462646in}}%
\pgfpathlineto{\pgfqpoint{5.853307in}{1.454690in}}%
\pgfpathlineto{\pgfqpoint{5.874890in}{1.454405in}}%
\pgfpathlineto{\pgfqpoint{5.885681in}{1.446678in}}%
\pgfpathlineto{\pgfqpoint{5.907264in}{1.446678in}}%
\pgfpathlineto{\pgfqpoint{5.918056in}{1.445366in}}%
\pgfpathlineto{\pgfqpoint{5.939639in}{1.445366in}}%
\pgfpathlineto{\pgfqpoint{5.950430in}{1.442004in}}%
\pgfpathlineto{\pgfqpoint{5.972013in}{1.442004in}}%
\pgfpathlineto{\pgfqpoint{5.982805in}{1.440263in}}%
\pgfpathlineto{\pgfqpoint{6.036763in}{1.438826in}}%
\pgfpathlineto{\pgfqpoint{6.047554in}{1.436769in}}%
\pgfpathlineto{\pgfqpoint{6.058346in}{1.436769in}}%
\pgfpathlineto{\pgfqpoint{6.069137in}{1.433796in}}%
\pgfpathlineto{\pgfqpoint{6.101512in}{1.433796in}}%
\pgfpathlineto{\pgfqpoint{6.112303in}{1.432246in}}%
\pgfpathlineto{\pgfqpoint{6.123095in}{1.432121in}}%
\pgfpathlineto{\pgfqpoint{6.133886in}{1.430178in}}%
\pgfpathlineto{\pgfqpoint{6.144678in}{1.423241in}}%
\pgfpathlineto{\pgfqpoint{6.220218in}{1.422905in}}%
\pgfpathlineto{\pgfqpoint{6.252593in}{1.420912in}}%
\pgfpathlineto{\pgfqpoint{6.263384in}{1.420912in}}%
\pgfpathlineto{\pgfqpoint{6.274176in}{1.416879in}}%
\pgfpathlineto{\pgfqpoint{6.317342in}{1.416245in}}%
\pgfpathlineto{\pgfqpoint{6.392883in}{1.415805in}}%
\pgfpathlineto{\pgfqpoint{6.414466in}{1.413036in}}%
\pgfpathlineto{\pgfqpoint{6.511589in}{1.412319in}}%
\pgfpathlineto{\pgfqpoint{6.543964in}{1.410022in}}%
\pgfpathlineto{\pgfqpoint{6.684254in}{1.409044in}}%
\pgfpathlineto{\pgfqpoint{6.695045in}{1.406972in}}%
\pgfpathlineto{\pgfqpoint{6.727420in}{1.406515in}}%
\pgfpathlineto{\pgfqpoint{6.749003in}{1.405461in}}%
\pgfpathlineto{\pgfqpoint{6.781377in}{1.404450in}}%
\pgfpathlineto{\pgfqpoint{6.867709in}{1.403908in}}%
\pgfpathlineto{\pgfqpoint{6.889292in}{1.403254in}}%
\pgfpathlineto{\pgfqpoint{6.943250in}{1.402609in}}%
\pgfpathlineto{\pgfqpoint{6.964833in}{1.401951in}}%
\pgfpathlineto{\pgfqpoint{6.986416in}{1.401661in}}%
\pgfpathlineto{\pgfqpoint{7.007999in}{1.400231in}}%
\pgfpathlineto{\pgfqpoint{7.094331in}{1.399165in}}%
\pgfpathlineto{\pgfqpoint{7.105123in}{1.397649in}}%
\pgfpathlineto{\pgfqpoint{7.234621in}{1.395965in}}%
\pgfpathlineto{\pgfqpoint{7.763405in}{1.389833in}}%
\pgfpathlineto{\pgfqpoint{7.838946in}{1.389533in}}%
\pgfpathlineto{\pgfqpoint{7.849737in}{1.388051in}}%
\pgfpathlineto{\pgfqpoint{7.903695in}{1.387767in}}%
\pgfpathlineto{\pgfqpoint{7.946861in}{1.387273in}}%
\pgfpathlineto{\pgfqpoint{7.990027in}{1.385140in}}%
\pgfpathlineto{\pgfqpoint{8.097942in}{1.382596in}}%
\pgfpathlineto{\pgfqpoint{8.173483in}{1.381943in}}%
\pgfpathlineto{\pgfqpoint{8.205857in}{1.379737in}}%
\pgfpathlineto{\pgfqpoint{8.249023in}{1.377918in}}%
\pgfpathlineto{\pgfqpoint{8.324564in}{1.377020in}}%
\pgfpathlineto{\pgfqpoint{8.335355in}{1.374701in}}%
\pgfpathlineto{\pgfqpoint{8.389313in}{1.373666in}}%
\pgfpathlineto{\pgfqpoint{8.400105in}{1.371834in}}%
\pgfpathlineto{\pgfqpoint{8.756225in}{1.370745in}}%
\pgfpathlineto{\pgfqpoint{8.831765in}{1.370358in}}%
\pgfpathlineto{\pgfqpoint{8.896514in}{1.369752in}}%
\pgfpathlineto{\pgfqpoint{8.918097in}{1.369076in}}%
\pgfpathlineto{\pgfqpoint{9.058387in}{1.368498in}}%
\pgfpathlineto{\pgfqpoint{9.090762in}{1.367683in}}%
\pgfpathlineto{\pgfqpoint{9.533214in}{1.364171in}}%
\pgfpathlineto{\pgfqpoint{9.544005in}{1.361183in}}%
\pgfpathlineto{\pgfqpoint{9.587171in}{1.355392in}}%
\pgfpathlineto{\pgfqpoint{9.651920in}{1.353513in}}%
\pgfpathlineto{\pgfqpoint{9.846168in}{1.352525in}}%
\pgfpathlineto{\pgfqpoint{9.943291in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{11.130358in}{1.352039in}}%
\pgfpathlineto{\pgfqpoint{11.313814in}{1.352039in}}%
\pgfpathlineto{\pgfqpoint{11.313814in}{1.352039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407202in}{1.103199in}}{\pgfqpoint{9.928195in}{5.176728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.397202in}{4.408399in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{4.408399in}}%
\pgfpathlineto{\pgfqpoint{1.439577in}{4.398131in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{4.398131in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{4.394154in}}%
\pgfpathlineto{\pgfqpoint{1.612241in}{4.394154in}}%
\pgfpathlineto{\pgfqpoint{1.633824in}{4.381801in}}%
\pgfpathlineto{\pgfqpoint{1.676990in}{4.381801in}}%
\pgfpathlineto{\pgfqpoint{1.687782in}{4.356315in}}%
\pgfpathlineto{\pgfqpoint{1.795697in}{4.356315in}}%
\pgfpathlineto{\pgfqpoint{1.806488in}{4.343437in}}%
\pgfpathlineto{\pgfqpoint{1.838863in}{4.343437in}}%
\pgfpathlineto{\pgfqpoint{1.849654in}{4.331204in}}%
\pgfpathlineto{\pgfqpoint{1.892821in}{4.331204in}}%
\pgfpathlineto{\pgfqpoint{1.903612in}{4.314378in}}%
\pgfpathlineto{\pgfqpoint{1.914404in}{4.309053in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{4.309053in}}%
\pgfpathlineto{\pgfqpoint{1.946778in}{4.289224in}}%
\pgfpathlineto{\pgfqpoint{1.979153in}{4.289224in}}%
\pgfpathlineto{\pgfqpoint{1.989944in}{4.282720in}}%
\pgfpathlineto{\pgfqpoint{2.011527in}{4.282720in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{4.266635in}}%
\pgfpathlineto{\pgfqpoint{2.097859in}{4.266634in}}%
\pgfpathlineto{\pgfqpoint{2.108651in}{4.241982in}}%
\pgfpathlineto{\pgfqpoint{2.184191in}{4.241982in}}%
\pgfpathlineto{\pgfqpoint{2.194983in}{4.230289in}}%
\pgfpathlineto{\pgfqpoint{2.389230in}{4.230289in}}%
\pgfpathlineto{\pgfqpoint{2.400022in}{4.221188in}}%
\pgfpathlineto{\pgfqpoint{2.464771in}{4.221188in}}%
\pgfpathlineto{\pgfqpoint{2.475562in}{4.191976in}}%
\pgfpathlineto{\pgfqpoint{2.583478in}{4.191976in}}%
\pgfpathlineto{\pgfqpoint{2.594269in}{4.185213in}}%
\pgfpathlineto{\pgfqpoint{3.198594in}{4.185213in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{4.178119in}}%
\pgfpathlineto{\pgfqpoint{3.317301in}{4.178119in}}%
\pgfpathlineto{\pgfqpoint{3.328092in}{4.160169in}}%
\pgfpathlineto{\pgfqpoint{3.576297in}{4.160169in}}%
\pgfpathlineto{\pgfqpoint{3.587088in}{4.154544in}}%
\pgfpathlineto{\pgfqpoint{3.835293in}{4.154301in}}%
\pgfpathlineto{\pgfqpoint{3.846085in}{4.150439in}}%
\pgfpathlineto{\pgfqpoint{3.986375in}{4.150439in}}%
\pgfpathlineto{\pgfqpoint{3.997166in}{4.130877in}}%
\pgfpathlineto{\pgfqpoint{4.018749in}{4.130877in}}%
\pgfpathlineto{\pgfqpoint{4.029541in}{4.121699in}}%
\pgfpathlineto{\pgfqpoint{4.061915in}{4.121699in}}%
\pgfpathlineto{\pgfqpoint{4.072707in}{4.084144in}}%
\pgfpathlineto{\pgfqpoint{4.083498in}{4.084144in}}%
\pgfpathlineto{\pgfqpoint{4.094290in}{4.040839in}}%
\pgfpathlineto{\pgfqpoint{4.666240in}{4.040839in}}%
\pgfpathlineto{\pgfqpoint{4.677032in}{4.021959in}}%
\pgfpathlineto{\pgfqpoint{5.054735in}{4.021959in}}%
\pgfpathlineto{\pgfqpoint{5.065526in}{4.015620in}}%
\pgfpathlineto{\pgfqpoint{5.432438in}{4.015614in}}%
\pgfpathlineto{\pgfqpoint{5.443229in}{4.009129in}}%
\pgfpathlineto{\pgfqpoint{5.529561in}{4.008062in}}%
\pgfpathlineto{\pgfqpoint{5.540353in}{3.979219in}}%
\pgfpathlineto{\pgfqpoint{5.626685in}{3.979219in}}%
\pgfpathlineto{\pgfqpoint{5.637476in}{3.964242in}}%
\pgfpathlineto{\pgfqpoint{5.745392in}{3.964242in}}%
\pgfpathlineto{\pgfqpoint{5.756183in}{3.956528in}}%
\pgfpathlineto{\pgfqpoint{5.766975in}{3.956528in}}%
\pgfpathlineto{\pgfqpoint{5.777766in}{3.911445in}}%
\pgfpathlineto{\pgfqpoint{5.993597in}{3.911445in}}%
\pgfpathlineto{\pgfqpoint{6.004388in}{3.902035in}}%
\pgfpathlineto{\pgfqpoint{6.220218in}{3.902035in}}%
\pgfpathlineto{\pgfqpoint{6.231010in}{3.863326in}}%
\pgfpathlineto{\pgfqpoint{6.241801in}{3.863326in}}%
\pgfpathlineto{\pgfqpoint{6.252593in}{3.854115in}}%
\pgfpathlineto{\pgfqpoint{6.360508in}{3.854115in}}%
\pgfpathlineto{\pgfqpoint{6.371300in}{3.833260in}}%
\pgfpathlineto{\pgfqpoint{6.759794in}{3.833118in}}%
\pgfpathlineto{\pgfqpoint{6.770586in}{3.829858in}}%
\pgfpathlineto{\pgfqpoint{7.029582in}{3.829745in}}%
\pgfpathlineto{\pgfqpoint{7.040374in}{3.800484in}}%
\pgfpathlineto{\pgfqpoint{7.148289in}{3.800484in}}%
\pgfpathlineto{\pgfqpoint{7.159080in}{3.767898in}}%
\pgfpathlineto{\pgfqpoint{7.169872in}{3.714129in}}%
\pgfpathlineto{\pgfqpoint{7.903695in}{3.714060in}}%
\pgfpathlineto{\pgfqpoint{7.914486in}{3.652501in}}%
\pgfpathlineto{\pgfqpoint{8.011610in}{3.652501in}}%
\pgfpathlineto{\pgfqpoint{8.022401in}{3.628111in}}%
\pgfpathlineto{\pgfqpoint{8.033193in}{3.628111in}}%
\pgfpathlineto{\pgfqpoint{8.043985in}{3.590146in}}%
\pgfpathlineto{\pgfqpoint{8.087151in}{3.590146in}}%
\pgfpathlineto{\pgfqpoint{8.097942in}{3.528418in}}%
\pgfpathlineto{\pgfqpoint{8.551186in}{3.527801in}}%
\pgfpathlineto{\pgfqpoint{8.561977in}{3.431713in}}%
\pgfpathlineto{\pgfqpoint{8.734642in}{3.431663in}}%
\pgfpathlineto{\pgfqpoint{8.745433in}{3.429953in}}%
\pgfpathlineto{\pgfqpoint{11.313814in}{3.429477in}}%
\pgfpathlineto{\pgfqpoint{11.313814in}{3.429477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407202in}{1.103199in}}{\pgfqpoint{9.928195in}{5.176728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.397202in}{4.409496in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{4.406560in}}%
\pgfpathlineto{\pgfqpoint{1.417994in}{4.398477in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{4.398477in}}%
\pgfpathlineto{\pgfqpoint{1.439577in}{4.380154in}}%
\pgfpathlineto{\pgfqpoint{1.450368in}{4.371921in}}%
\pgfpathlineto{\pgfqpoint{1.482743in}{4.371921in}}%
\pgfpathlineto{\pgfqpoint{1.493534in}{4.343514in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{4.343514in}}%
\pgfpathlineto{\pgfqpoint{1.536700in}{4.333047in}}%
\pgfpathlineto{\pgfqpoint{1.623033in}{4.333023in}}%
\pgfpathlineto{\pgfqpoint{1.633824in}{4.292789in}}%
\pgfpathlineto{\pgfqpoint{1.666199in}{4.292789in}}%
\pgfpathlineto{\pgfqpoint{1.676990in}{4.256870in}}%
\pgfpathlineto{\pgfqpoint{1.774114in}{4.256857in}}%
\pgfpathlineto{\pgfqpoint{1.784905in}{4.254852in}}%
\pgfpathlineto{\pgfqpoint{1.914404in}{4.254852in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{4.232162in}}%
\pgfpathlineto{\pgfqpoint{2.065485in}{4.232074in}}%
\pgfpathlineto{\pgfqpoint{2.076276in}{4.175177in}}%
\pgfpathlineto{\pgfqpoint{2.162608in}{4.175148in}}%
\pgfpathlineto{\pgfqpoint{2.173400in}{4.095945in}}%
\pgfpathlineto{\pgfqpoint{2.302898in}{4.095931in}}%
\pgfpathlineto{\pgfqpoint{2.313690in}{4.010843in}}%
\pgfpathlineto{\pgfqpoint{2.389230in}{4.010716in}}%
\pgfpathlineto{\pgfqpoint{2.400022in}{3.927842in}}%
\pgfpathlineto{\pgfqpoint{2.583478in}{3.927580in}}%
\pgfpathlineto{\pgfqpoint{2.594269in}{3.879898in}}%
\pgfpathlineto{\pgfqpoint{2.702184in}{3.879867in}}%
\pgfpathlineto{\pgfqpoint{2.712976in}{3.809331in}}%
\pgfpathlineto{\pgfqpoint{2.993555in}{3.809327in}}%
\pgfpathlineto{\pgfqpoint{3.004347in}{3.795680in}}%
\pgfpathlineto{\pgfqpoint{3.738170in}{3.795648in}}%
\pgfpathlineto{\pgfqpoint{3.748961in}{3.602881in}}%
\pgfpathlineto{\pgfqpoint{4.234579in}{3.602854in}}%
\pgfpathlineto{\pgfqpoint{4.245371in}{3.573494in}}%
\pgfpathlineto{\pgfqpoint{4.310120in}{3.573494in}}%
\pgfpathlineto{\pgfqpoint{4.320912in}{3.503584in}}%
\pgfpathlineto{\pgfqpoint{5.259773in}{3.503524in}}%
\pgfpathlineto{\pgfqpoint{5.270565in}{3.460843in}}%
\pgfpathlineto{\pgfqpoint{6.274176in}{3.460734in}}%
\pgfpathlineto{\pgfqpoint{6.284967in}{3.269505in}}%
\pgfpathlineto{\pgfqpoint{7.644698in}{3.269139in}}%
\pgfpathlineto{\pgfqpoint{7.655490in}{3.263620in}}%
\pgfpathlineto{\pgfqpoint{8.421688in}{3.263597in}}%
\pgfpathlineto{\pgfqpoint{8.432479in}{1.683439in}}%
\pgfpathlineto{\pgfqpoint{8.572769in}{1.682416in}}%
\pgfpathlineto{\pgfqpoint{8.583560in}{1.675485in}}%
\pgfpathlineto{\pgfqpoint{9.533214in}{1.675485in}}%
\pgfpathlineto{\pgfqpoint{9.544005in}{1.667405in}}%
\pgfpathlineto{\pgfqpoint{9.554797in}{1.665226in}}%
\pgfpathlineto{\pgfqpoint{9.565588in}{1.661837in}}%
\pgfpathlineto{\pgfqpoint{9.597963in}{1.657628in}}%
\pgfpathlineto{\pgfqpoint{9.608754in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{9.630337in}{1.653066in}}%
\pgfpathlineto{\pgfqpoint{9.641129in}{1.647563in}}%
\pgfpathlineto{\pgfqpoint{11.313814in}{1.647508in}}%
\pgfpathlineto{\pgfqpoint{11.313814in}{1.647508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407202in}{1.103199in}}{\pgfqpoint{9.928195in}{5.176728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.397202in}{4.599860in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{4.592022in}}%
\pgfpathlineto{\pgfqpoint{1.417994in}{4.590636in}}%
\pgfpathlineto{\pgfqpoint{1.450368in}{4.581311in}}%
\pgfpathlineto{\pgfqpoint{1.461160in}{4.580229in}}%
\pgfpathlineto{\pgfqpoint{1.471951in}{4.575985in}}%
\pgfpathlineto{\pgfqpoint{1.482743in}{4.573535in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{4.570912in}}%
\pgfpathlineto{\pgfqpoint{1.536700in}{4.567382in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{4.566327in}}%
\pgfpathlineto{\pgfqpoint{1.558284in}{4.559944in}}%
\pgfpathlineto{\pgfqpoint{1.569075in}{4.558149in}}%
\pgfpathlineto{\pgfqpoint{1.579867in}{4.541788in}}%
\pgfpathlineto{\pgfqpoint{1.601450in}{4.540724in}}%
\pgfpathlineto{\pgfqpoint{1.612241in}{4.540312in}}%
\pgfpathlineto{\pgfqpoint{1.623033in}{4.532960in}}%
\pgfpathlineto{\pgfqpoint{1.633824in}{4.532960in}}%
\pgfpathlineto{\pgfqpoint{1.644616in}{4.524712in}}%
\pgfpathlineto{\pgfqpoint{1.666199in}{4.524712in}}%
\pgfpathlineto{\pgfqpoint{1.676990in}{4.520555in}}%
\pgfpathlineto{\pgfqpoint{1.698573in}{4.520555in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{4.516276in}}%
\pgfpathlineto{\pgfqpoint{1.720156in}{4.508845in}}%
\pgfpathlineto{\pgfqpoint{1.730948in}{4.503562in}}%
\pgfpathlineto{\pgfqpoint{1.752531in}{4.496470in}}%
\pgfpathlineto{\pgfqpoint{1.763322in}{4.494911in}}%
\pgfpathlineto{\pgfqpoint{1.774114in}{4.494911in}}%
\pgfpathlineto{\pgfqpoint{1.795697in}{4.476287in}}%
\pgfpathlineto{\pgfqpoint{1.806488in}{4.472403in}}%
\pgfpathlineto{\pgfqpoint{1.817280in}{4.470089in}}%
\pgfpathlineto{\pgfqpoint{1.838863in}{4.444054in}}%
\pgfpathlineto{\pgfqpoint{1.849654in}{4.443245in}}%
\pgfpathlineto{\pgfqpoint{1.871237in}{4.430262in}}%
\pgfpathlineto{\pgfqpoint{1.882029in}{4.430262in}}%
\pgfpathlineto{\pgfqpoint{1.892821in}{4.426553in}}%
\pgfpathlineto{\pgfqpoint{1.903612in}{4.421181in}}%
\pgfpathlineto{\pgfqpoint{1.914404in}{4.403035in}}%
\pgfpathlineto{\pgfqpoint{1.925195in}{4.393183in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{4.388922in}}%
\pgfpathlineto{\pgfqpoint{1.946778in}{4.386741in}}%
\pgfpathlineto{\pgfqpoint{1.968361in}{4.386741in}}%
\pgfpathlineto{\pgfqpoint{1.979153in}{4.378590in}}%
\pgfpathlineto{\pgfqpoint{1.989944in}{4.378590in}}%
\pgfpathlineto{\pgfqpoint{2.000736in}{4.370399in}}%
\pgfpathlineto{\pgfqpoint{2.011527in}{4.370399in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{4.360989in}}%
\pgfpathlineto{\pgfqpoint{2.033110in}{4.347532in}}%
\pgfpathlineto{\pgfqpoint{2.043902in}{4.341540in}}%
\pgfpathlineto{\pgfqpoint{2.054693in}{4.325929in}}%
\pgfpathlineto{\pgfqpoint{2.065485in}{4.319641in}}%
\pgfpathlineto{\pgfqpoint{2.076276in}{4.293563in}}%
\pgfpathlineto{\pgfqpoint{2.087068in}{4.292574in}}%
\pgfpathlineto{\pgfqpoint{2.097859in}{4.277848in}}%
\pgfpathlineto{\pgfqpoint{2.108651in}{4.257826in}}%
\pgfpathlineto{\pgfqpoint{2.119442in}{4.246783in}}%
\pgfpathlineto{\pgfqpoint{2.130234in}{4.245634in}}%
\pgfpathlineto{\pgfqpoint{2.141025in}{4.245634in}}%
\pgfpathlineto{\pgfqpoint{2.151817in}{4.240418in}}%
\pgfpathlineto{\pgfqpoint{2.173400in}{4.240418in}}%
\pgfpathlineto{\pgfqpoint{2.184191in}{4.234604in}}%
\pgfpathlineto{\pgfqpoint{2.194983in}{4.215668in}}%
\pgfpathlineto{\pgfqpoint{2.205774in}{4.206073in}}%
\pgfpathlineto{\pgfqpoint{2.216566in}{4.206073in}}%
\pgfpathlineto{\pgfqpoint{2.227358in}{4.202348in}}%
\pgfpathlineto{\pgfqpoint{2.238149in}{4.202348in}}%
\pgfpathlineto{\pgfqpoint{2.248941in}{4.199029in}}%
\pgfpathlineto{\pgfqpoint{2.259732in}{4.199029in}}%
\pgfpathlineto{\pgfqpoint{2.270524in}{4.194735in}}%
\pgfpathlineto{\pgfqpoint{2.302898in}{4.194735in}}%
\pgfpathlineto{\pgfqpoint{2.313690in}{4.172151in}}%
\pgfpathlineto{\pgfqpoint{2.335273in}{4.164710in}}%
\pgfpathlineto{\pgfqpoint{2.346064in}{4.163140in}}%
\pgfpathlineto{\pgfqpoint{2.356856in}{4.163140in}}%
\pgfpathlineto{\pgfqpoint{2.367647in}{4.125969in}}%
\pgfpathlineto{\pgfqpoint{2.378439in}{4.114519in}}%
\pgfpathlineto{\pgfqpoint{2.400022in}{4.114519in}}%
\pgfpathlineto{\pgfqpoint{2.410813in}{4.105356in}}%
\pgfpathlineto{\pgfqpoint{2.443188in}{4.105355in}}%
\pgfpathlineto{\pgfqpoint{2.453979in}{4.100659in}}%
\pgfpathlineto{\pgfqpoint{2.464771in}{4.098721in}}%
\pgfpathlineto{\pgfqpoint{2.497145in}{4.098719in}}%
\pgfpathlineto{\pgfqpoint{2.507937in}{4.093910in}}%
\pgfpathlineto{\pgfqpoint{2.529520in}{4.093910in}}%
\pgfpathlineto{\pgfqpoint{2.540311in}{4.089016in}}%
\pgfpathlineto{\pgfqpoint{2.583478in}{4.089015in}}%
\pgfpathlineto{\pgfqpoint{2.594269in}{4.084034in}}%
\pgfpathlineto{\pgfqpoint{2.605061in}{4.084034in}}%
\pgfpathlineto{\pgfqpoint{2.615852in}{4.078964in}}%
\pgfpathlineto{\pgfqpoint{2.734559in}{4.078962in}}%
\pgfpathlineto{\pgfqpoint{2.745350in}{4.068543in}}%
\pgfpathlineto{\pgfqpoint{2.853265in}{4.068543in}}%
\pgfpathlineto{\pgfqpoint{2.864057in}{4.060140in}}%
\pgfpathlineto{\pgfqpoint{2.874848in}{4.020066in}}%
\pgfpathlineto{\pgfqpoint{2.885640in}{3.964266in}}%
\pgfpathlineto{\pgfqpoint{2.907223in}{3.964266in}}%
\pgfpathlineto{\pgfqpoint{2.918015in}{3.961059in}}%
\pgfpathlineto{\pgfqpoint{2.928806in}{3.953163in}}%
\pgfpathlineto{\pgfqpoint{2.939598in}{3.953163in}}%
\pgfpathlineto{\pgfqpoint{2.950389in}{3.936670in}}%
\pgfpathlineto{\pgfqpoint{2.961181in}{3.928045in}}%
\pgfpathlineto{\pgfqpoint{2.971972in}{3.891861in}}%
\pgfpathlineto{\pgfqpoint{2.993555in}{3.891861in}}%
\pgfpathlineto{\pgfqpoint{3.004347in}{3.881807in}}%
\pgfpathlineto{\pgfqpoint{3.015138in}{3.881807in}}%
\pgfpathlineto{\pgfqpoint{3.036721in}{3.837138in}}%
\pgfpathlineto{\pgfqpoint{3.047513in}{3.757819in}}%
\pgfpathlineto{\pgfqpoint{3.058304in}{3.757819in}}%
\pgfpathlineto{\pgfqpoint{3.069096in}{3.741287in}}%
\pgfpathlineto{\pgfqpoint{3.112262in}{3.741174in}}%
\pgfpathlineto{\pgfqpoint{3.123053in}{3.700280in}}%
\pgfpathlineto{\pgfqpoint{3.155428in}{3.700280in}}%
\pgfpathlineto{\pgfqpoint{3.166219in}{3.633884in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{3.633881in}}%
\pgfpathlineto{\pgfqpoint{3.220177in}{3.578913in}}%
\pgfpathlineto{\pgfqpoint{3.241760in}{3.578912in}}%
\pgfpathlineto{\pgfqpoint{3.252552in}{3.428869in}}%
\pgfpathlineto{\pgfqpoint{3.263343in}{3.428860in}}%
\pgfpathlineto{\pgfqpoint{3.274135in}{3.371674in}}%
\pgfpathlineto{\pgfqpoint{3.392841in}{3.371584in}}%
\pgfpathlineto{\pgfqpoint{3.403633in}{3.263378in}}%
\pgfpathlineto{\pgfqpoint{3.565505in}{3.263333in}}%
\pgfpathlineto{\pgfqpoint{3.576297in}{3.149910in}}%
\pgfpathlineto{\pgfqpoint{3.630255in}{3.149868in}}%
\pgfpathlineto{\pgfqpoint{3.641046in}{2.956878in}}%
\pgfpathlineto{\pgfqpoint{6.015180in}{2.955820in}}%
\pgfpathlineto{\pgfqpoint{6.025971in}{1.541241in}}%
\pgfpathlineto{\pgfqpoint{6.090720in}{1.541049in}}%
\pgfpathlineto{\pgfqpoint{6.101512in}{1.538958in}}%
\pgfpathlineto{\pgfqpoint{6.166261in}{1.538731in}}%
\pgfpathlineto{\pgfqpoint{6.198635in}{1.536025in}}%
\pgfpathlineto{\pgfqpoint{6.295759in}{1.535014in}}%
\pgfpathlineto{\pgfqpoint{6.328133in}{1.532276in}}%
\pgfpathlineto{\pgfqpoint{6.349717in}{1.532138in}}%
\pgfpathlineto{\pgfqpoint{6.360508in}{1.517418in}}%
\pgfpathlineto{\pgfqpoint{6.392883in}{1.517020in}}%
\pgfpathlineto{\pgfqpoint{6.425257in}{1.516944in}}%
\pgfpathlineto{\pgfqpoint{6.436049in}{1.514567in}}%
\pgfpathlineto{\pgfqpoint{6.457632in}{1.514549in}}%
\pgfpathlineto{\pgfqpoint{6.479215in}{1.512379in}}%
\pgfpathlineto{\pgfqpoint{6.490006in}{1.509091in}}%
\pgfpathlineto{\pgfqpoint{6.695045in}{1.507982in}}%
\pgfpathlineto{\pgfqpoint{6.900084in}{1.507652in}}%
\pgfpathlineto{\pgfqpoint{7.536783in}{1.505917in}}%
\pgfpathlineto{\pgfqpoint{7.547575in}{1.503566in}}%
\pgfpathlineto{\pgfqpoint{7.687864in}{1.503405in}}%
\pgfpathlineto{\pgfqpoint{7.709448in}{1.502345in}}%
\pgfpathlineto{\pgfqpoint{7.903695in}{1.501276in}}%
\pgfpathlineto{\pgfqpoint{7.946861in}{1.500932in}}%
\pgfpathlineto{\pgfqpoint{8.108734in}{1.500809in}}%
\pgfpathlineto{\pgfqpoint{8.421688in}{1.500534in}}%
\pgfpathlineto{\pgfqpoint{8.432479in}{1.496346in}}%
\pgfpathlineto{\pgfqpoint{8.756225in}{1.495662in}}%
\pgfpathlineto{\pgfqpoint{8.767016in}{1.493459in}}%
\pgfpathlineto{\pgfqpoint{8.810182in}{1.493098in}}%
\pgfpathlineto{\pgfqpoint{8.928889in}{1.492764in}}%
\pgfpathlineto{\pgfqpoint{8.950472in}{1.491679in}}%
\pgfpathlineto{\pgfqpoint{8.961263in}{1.491147in}}%
\pgfpathlineto{\pgfqpoint{8.972055in}{1.488657in}}%
\pgfpathlineto{\pgfqpoint{9.047595in}{1.487753in}}%
\pgfpathlineto{\pgfqpoint{9.112345in}{1.484792in}}%
\pgfpathlineto{\pgfqpoint{9.123136in}{1.484792in}}%
\pgfpathlineto{\pgfqpoint{9.133928in}{1.483097in}}%
\pgfpathlineto{\pgfqpoint{9.414507in}{1.482157in}}%
\pgfpathlineto{\pgfqpoint{9.490048in}{1.481773in}}%
\pgfpathlineto{\pgfqpoint{9.533214in}{1.481588in}}%
\pgfpathlineto{\pgfqpoint{9.554797in}{1.475069in}}%
\pgfpathlineto{\pgfqpoint{9.565588in}{1.474678in}}%
\pgfpathlineto{\pgfqpoint{9.576380in}{1.471965in}}%
\pgfpathlineto{\pgfqpoint{9.630337in}{1.470343in}}%
\pgfpathlineto{\pgfqpoint{9.651920in}{1.469555in}}%
\pgfpathlineto{\pgfqpoint{9.738252in}{1.468536in}}%
\pgfpathlineto{\pgfqpoint{9.889334in}{1.467771in}}%
\pgfpathlineto{\pgfqpoint{11.313814in}{1.467755in}}%
\pgfpathlineto{\pgfqpoint{11.313814in}{1.467755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407202in}{1.103199in}}{\pgfqpoint{9.928195in}{5.176728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.397202in}{3.878112in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{3.737530in}}%
\pgfpathlineto{\pgfqpoint{1.417994in}{3.719719in}}%
\pgfpathlineto{\pgfqpoint{1.428785in}{3.719719in}}%
\pgfpathlineto{\pgfqpoint{1.439577in}{3.700736in}}%
\pgfpathlineto{\pgfqpoint{1.493534in}{3.700640in}}%
\pgfpathlineto{\pgfqpoint{1.504326in}{3.682289in}}%
\pgfpathlineto{\pgfqpoint{1.569075in}{3.682192in}}%
\pgfpathlineto{\pgfqpoint{1.579867in}{3.662120in}}%
\pgfpathlineto{\pgfqpoint{1.623033in}{3.662053in}}%
\pgfpathlineto{\pgfqpoint{1.633824in}{3.608162in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{3.608145in}}%
\pgfpathlineto{\pgfqpoint{1.666199in}{3.511073in}}%
\pgfpathlineto{\pgfqpoint{1.687782in}{3.511053in}}%
\pgfpathlineto{\pgfqpoint{1.698573in}{3.485272in}}%
\pgfpathlineto{\pgfqpoint{1.709365in}{3.485272in}}%
\pgfpathlineto{\pgfqpoint{1.720156in}{3.332728in}}%
\pgfpathlineto{\pgfqpoint{1.752531in}{3.332724in}}%
\pgfpathlineto{\pgfqpoint{1.774114in}{2.961001in}}%
\pgfpathlineto{\pgfqpoint{2.173400in}{2.958635in}}%
\pgfpathlineto{\pgfqpoint{2.184191in}{1.805362in}}%
\pgfpathlineto{\pgfqpoint{2.205774in}{1.805362in}}%
\pgfpathlineto{\pgfqpoint{2.216566in}{1.800696in}}%
\pgfpathlineto{\pgfqpoint{2.238149in}{1.799296in}}%
\pgfpathlineto{\pgfqpoint{2.248941in}{1.795830in}}%
\pgfpathlineto{\pgfqpoint{2.292107in}{1.795264in}}%
\pgfpathlineto{\pgfqpoint{2.302898in}{1.794546in}}%
\pgfpathlineto{\pgfqpoint{2.313690in}{1.780323in}}%
\pgfpathlineto{\pgfqpoint{2.324481in}{1.776560in}}%
\pgfpathlineto{\pgfqpoint{2.335273in}{1.776475in}}%
\pgfpathlineto{\pgfqpoint{2.346064in}{1.770534in}}%
\pgfpathlineto{\pgfqpoint{2.378439in}{1.770174in}}%
\pgfpathlineto{\pgfqpoint{2.400022in}{1.767060in}}%
\pgfpathlineto{\pgfqpoint{2.410813in}{1.761871in}}%
\pgfpathlineto{\pgfqpoint{2.507937in}{1.760779in}}%
\pgfpathlineto{\pgfqpoint{2.529520in}{1.757083in}}%
\pgfpathlineto{\pgfqpoint{2.540311in}{1.753861in}}%
\pgfpathlineto{\pgfqpoint{2.626644in}{1.752986in}}%
\pgfpathlineto{\pgfqpoint{2.637435in}{1.749209in}}%
\pgfpathlineto{\pgfqpoint{2.648227in}{1.749209in}}%
\pgfpathlineto{\pgfqpoint{2.659018in}{1.745143in}}%
\pgfpathlineto{\pgfqpoint{2.691393in}{1.744795in}}%
\pgfpathlineto{\pgfqpoint{2.734559in}{1.741339in}}%
\pgfpathlineto{\pgfqpoint{2.766933in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{2.777725in}{1.735352in}}%
\pgfpathlineto{\pgfqpoint{2.820891in}{1.734558in}}%
\pgfpathlineto{\pgfqpoint{2.831682in}{1.732857in}}%
\pgfpathlineto{\pgfqpoint{2.853265in}{1.732777in}}%
\pgfpathlineto{\pgfqpoint{2.874848in}{1.729474in}}%
\pgfpathlineto{\pgfqpoint{2.885640in}{1.718697in}}%
\pgfpathlineto{\pgfqpoint{2.896431in}{1.712459in}}%
\pgfpathlineto{\pgfqpoint{2.907223in}{1.712459in}}%
\pgfpathlineto{\pgfqpoint{2.918015in}{1.710457in}}%
\pgfpathlineto{\pgfqpoint{3.004347in}{1.709757in}}%
\pgfpathlineto{\pgfqpoint{3.036721in}{1.708356in}}%
\pgfpathlineto{\pgfqpoint{3.069096in}{1.707702in}}%
\pgfpathlineto{\pgfqpoint{3.101470in}{1.706605in}}%
\pgfpathlineto{\pgfqpoint{3.133845in}{1.706335in}}%
\pgfpathlineto{\pgfqpoint{3.144636in}{1.702864in}}%
\pgfpathlineto{\pgfqpoint{3.155428in}{1.701670in}}%
\pgfpathlineto{\pgfqpoint{3.166219in}{1.697771in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{1.696839in}}%
\pgfpathlineto{\pgfqpoint{3.220177in}{1.682999in}}%
\pgfpathlineto{\pgfqpoint{3.284926in}{1.682104in}}%
\pgfpathlineto{\pgfqpoint{3.295718in}{1.679223in}}%
\pgfpathlineto{\pgfqpoint{3.436007in}{1.677785in}}%
\pgfpathlineto{\pgfqpoint{3.500756in}{1.675287in}}%
\pgfpathlineto{\pgfqpoint{3.511548in}{1.675287in}}%
\pgfpathlineto{\pgfqpoint{3.522339in}{1.673965in}}%
\pgfpathlineto{\pgfqpoint{3.533131in}{1.671117in}}%
\pgfpathlineto{\pgfqpoint{3.554714in}{1.671043in}}%
\pgfpathlineto{\pgfqpoint{3.565505in}{1.669292in}}%
\pgfpathlineto{\pgfqpoint{3.576297in}{1.660525in}}%
\pgfpathlineto{\pgfqpoint{3.587088in}{1.660358in}}%
\pgfpathlineto{\pgfqpoint{3.597880in}{1.644168in}}%
\pgfpathlineto{\pgfqpoint{3.705795in}{1.643132in}}%
\pgfpathlineto{\pgfqpoint{3.727378in}{1.642463in}}%
\pgfpathlineto{\pgfqpoint{3.748961in}{1.642463in}}%
\pgfpathlineto{\pgfqpoint{3.759753in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{3.802919in}{1.638570in}}%
\pgfpathlineto{\pgfqpoint{3.813710in}{1.626837in}}%
\pgfpathlineto{\pgfqpoint{3.867668in}{1.625730in}}%
\pgfpathlineto{\pgfqpoint{4.007958in}{1.622342in}}%
\pgfpathlineto{\pgfqpoint{4.018749in}{1.620613in}}%
\pgfpathlineto{\pgfqpoint{4.051124in}{1.620613in}}%
\pgfpathlineto{\pgfqpoint{4.061915in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{4.083498in}{1.617053in}}%
\pgfpathlineto{\pgfqpoint{4.094290in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{4.212996in}{1.607812in}}%
\pgfpathlineto{\pgfqpoint{4.223788in}{1.601488in}}%
\pgfpathlineto{\pgfqpoint{4.245371in}{1.600712in}}%
\pgfpathlineto{\pgfqpoint{4.353286in}{1.599462in}}%
\pgfpathlineto{\pgfqpoint{4.364078in}{1.597474in}}%
\pgfpathlineto{\pgfqpoint{4.396452in}{1.596421in}}%
\pgfpathlineto{\pgfqpoint{4.407244in}{1.593370in}}%
\pgfpathlineto{\pgfqpoint{4.461201in}{1.592176in}}%
\pgfpathlineto{\pgfqpoint{4.590699in}{1.589681in}}%
\pgfpathlineto{\pgfqpoint{4.612282in}{1.588837in}}%
\pgfpathlineto{\pgfqpoint{4.655449in}{1.587864in}}%
\pgfpathlineto{\pgfqpoint{4.666240in}{1.583365in}}%
\pgfpathlineto{\pgfqpoint{4.677032in}{1.583313in}}%
\pgfpathlineto{\pgfqpoint{4.687823in}{1.581203in}}%
\pgfpathlineto{\pgfqpoint{4.817321in}{1.579388in}}%
\pgfpathlineto{\pgfqpoint{4.871279in}{1.579236in}}%
\pgfpathlineto{\pgfqpoint{4.882070in}{1.577270in}}%
\pgfpathlineto{\pgfqpoint{4.914445in}{1.576538in}}%
\pgfpathlineto{\pgfqpoint{4.925236in}{1.568591in}}%
\pgfpathlineto{\pgfqpoint{4.957611in}{1.567925in}}%
\pgfpathlineto{\pgfqpoint{5.065526in}{1.567247in}}%
\pgfpathlineto{\pgfqpoint{5.076318in}{1.562369in}}%
\pgfpathlineto{\pgfqpoint{5.119484in}{1.560836in}}%
\pgfpathlineto{\pgfqpoint{5.130275in}{1.543973in}}%
\pgfpathlineto{\pgfqpoint{5.195024in}{1.543900in}}%
\pgfpathlineto{\pgfqpoint{5.205816in}{1.538845in}}%
\pgfpathlineto{\pgfqpoint{5.216607in}{1.538845in}}%
\pgfpathlineto{\pgfqpoint{5.227399in}{1.536999in}}%
\pgfpathlineto{\pgfqpoint{5.238190in}{1.536604in}}%
\pgfpathlineto{\pgfqpoint{5.248982in}{1.532498in}}%
\pgfpathlineto{\pgfqpoint{5.346106in}{1.530607in}}%
\pgfpathlineto{\pgfqpoint{5.367689in}{1.530607in}}%
\pgfpathlineto{\pgfqpoint{5.378480in}{1.524461in}}%
\pgfpathlineto{\pgfqpoint{5.454021in}{1.523977in}}%
\pgfpathlineto{\pgfqpoint{5.464812in}{1.522438in}}%
\pgfpathlineto{\pgfqpoint{5.713017in}{1.521341in}}%
\pgfpathlineto{\pgfqpoint{5.723809in}{1.519830in}}%
\pgfpathlineto{\pgfqpoint{5.982805in}{1.517192in}}%
\pgfpathlineto{\pgfqpoint{6.004388in}{1.515488in}}%
\pgfpathlineto{\pgfqpoint{6.025971in}{1.514821in}}%
\pgfpathlineto{\pgfqpoint{6.101512in}{1.514812in}}%
\pgfpathlineto{\pgfqpoint{6.112303in}{1.513343in}}%
\pgfpathlineto{\pgfqpoint{6.133886in}{1.513324in}}%
\pgfpathlineto{\pgfqpoint{6.144678in}{1.511431in}}%
\pgfpathlineto{\pgfqpoint{6.209427in}{1.511246in}}%
\pgfpathlineto{\pgfqpoint{6.220218in}{1.510103in}}%
\pgfpathlineto{\pgfqpoint{6.295759in}{1.509994in}}%
\pgfpathlineto{\pgfqpoint{6.317342in}{1.507771in}}%
\pgfpathlineto{\pgfqpoint{6.425257in}{1.507103in}}%
\pgfpathlineto{\pgfqpoint{6.436049in}{1.505871in}}%
\pgfpathlineto{\pgfqpoint{6.522381in}{1.504934in}}%
\pgfpathlineto{\pgfqpoint{6.554755in}{1.504489in}}%
\pgfpathlineto{\pgfqpoint{6.641087in}{1.503548in}}%
\pgfpathlineto{\pgfqpoint{6.738211in}{1.501797in}}%
\pgfpathlineto{\pgfqpoint{6.813752in}{1.500794in}}%
\pgfpathlineto{\pgfqpoint{6.824543in}{1.499555in}}%
\pgfpathlineto{\pgfqpoint{6.835335in}{1.499555in}}%
\pgfpathlineto{\pgfqpoint{6.846126in}{1.497364in}}%
\pgfpathlineto{\pgfqpoint{7.029582in}{1.495879in}}%
\pgfpathlineto{\pgfqpoint{7.040374in}{1.494345in}}%
\pgfpathlineto{\pgfqpoint{7.094331in}{1.494084in}}%
\pgfpathlineto{\pgfqpoint{7.105123in}{1.491472in}}%
\pgfpathlineto{\pgfqpoint{7.245412in}{1.490790in}}%
\pgfpathlineto{\pgfqpoint{7.288578in}{1.489301in}}%
\pgfpathlineto{\pgfqpoint{7.428868in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{7.439660in}{1.487050in}}%
\pgfpathlineto{\pgfqpoint{7.525992in}{1.486379in}}%
\pgfpathlineto{\pgfqpoint{7.536783in}{1.483895in}}%
\pgfpathlineto{\pgfqpoint{7.677073in}{1.482849in}}%
\pgfpathlineto{\pgfqpoint{7.731031in}{1.482299in}}%
\pgfpathlineto{\pgfqpoint{7.817363in}{1.482199in}}%
\pgfpathlineto{\pgfqpoint{7.838946in}{1.480126in}}%
\pgfpathlineto{\pgfqpoint{7.860529in}{1.479845in}}%
\pgfpathlineto{\pgfqpoint{7.871320in}{1.478197in}}%
\pgfpathlineto{\pgfqpoint{7.990027in}{1.477585in}}%
\pgfpathlineto{\pgfqpoint{8.000818in}{1.475837in}}%
\pgfpathlineto{\pgfqpoint{8.281398in}{1.475279in}}%
\pgfpathlineto{\pgfqpoint{8.313772in}{1.474045in}}%
\pgfpathlineto{\pgfqpoint{8.454062in}{1.472973in}}%
\pgfpathlineto{\pgfqpoint{8.529603in}{1.472880in}}%
\pgfpathlineto{\pgfqpoint{8.540394in}{1.470360in}}%
\pgfpathlineto{\pgfqpoint{8.626726in}{1.469904in}}%
\pgfpathlineto{\pgfqpoint{8.659101in}{1.468704in}}%
\pgfpathlineto{\pgfqpoint{8.702267in}{1.468552in}}%
\pgfpathlineto{\pgfqpoint{8.713058in}{1.465998in}}%
\pgfpathlineto{\pgfqpoint{8.831765in}{1.464944in}}%
\pgfpathlineto{\pgfqpoint{8.842557in}{1.464595in}}%
\pgfpathlineto{\pgfqpoint{8.874931in}{1.460318in}}%
\pgfpathlineto{\pgfqpoint{9.155511in}{1.459225in}}%
\pgfpathlineto{\pgfqpoint{9.187885in}{1.458464in}}%
\pgfpathlineto{\pgfqpoint{9.403715in}{1.456938in}}%
\pgfpathlineto{\pgfqpoint{9.522422in}{1.456714in}}%
\pgfpathlineto{\pgfqpoint{9.533214in}{1.454459in}}%
\pgfpathlineto{\pgfqpoint{9.544005in}{1.449527in}}%
\pgfpathlineto{\pgfqpoint{9.576380in}{1.444084in}}%
\pgfpathlineto{\pgfqpoint{9.651920in}{1.438779in}}%
\pgfpathlineto{\pgfqpoint{9.749044in}{1.437950in}}%
\pgfpathlineto{\pgfqpoint{10.202288in}{1.437828in}}%
\pgfpathlineto{\pgfqpoint{11.313814in}{1.437798in}}%
\pgfpathlineto{\pgfqpoint{11.313814in}{1.437798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.407202in}{1.103199in}}{\pgfqpoint{9.928195in}{5.176728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.533214in}{1.103199in}}%
\pgfpathlineto{\pgfqpoint{9.533214in}{6.279927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407202in}{1.103199in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{6.279927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.335397in}{1.103199in}}%
\pgfpathlineto{\pgfqpoint{11.335397in}{6.279927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407202in}{1.103199in}}%
\pgfpathlineto{\pgfqpoint{11.335397in}{1.103199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407202in}{6.279927in}}%
\pgfpathlineto{\pgfqpoint{11.335397in}{6.279927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.371300in,y=6.363260in,,base]{\color{textcolor}{\rmfamily\fontsize{28.800000}{34.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Convergence of Sequential vs Concurrent Optimization}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.614892in}{3.857704in}}%
\pgfpathlineto{\pgfqpoint{11.257619in}{3.857704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.279841in}{3.857704in}}{\pgfqpoint{11.279841in}{3.879927in}}%
\pgfpathlineto{\pgfqpoint{11.279841in}{6.202149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.279841in}{6.224371in}}{\pgfqpoint{11.257619in}{6.224371in}}%
\pgfpathlineto{\pgfqpoint{9.614892in}{6.224371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.592670in}{6.224371in}}{\pgfqpoint{9.592670in}{6.202149in}}%
\pgfpathlineto{\pgfqpoint{9.592670in}{3.879927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.592670in}{3.857704in}}{\pgfqpoint{9.614892in}{3.857704in}}%
\pgfpathlineto{\pgfqpoint{9.614892in}{3.857704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.637114in}{6.135482in}}%
\pgfpathlineto{\pgfqpoint{9.748226in}{6.135482in}}%
\pgfpathlineto{\pgfqpoint{9.859337in}{6.135482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.948226in,y=6.096593in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CMA-ES (Concurrent)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.637114in}{5.968816in}}%
\pgfpathlineto{\pgfqpoint{9.748226in}{5.968816in}}%
\pgfpathlineto{\pgfqpoint{9.859337in}{5.968816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.948226in,y=5.929927in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TuRBO-1 (Concurrent)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.637114in}{5.802149in}}%
\pgfpathlineto{\pgfqpoint{9.748226in}{5.802149in}}%
\pgfpathlineto{\pgfqpoint{9.859337in}{5.802149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.948226in,y=5.763260in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TuRBO-m (Concurrent)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.637114in}{5.635482in}}%
\pgfpathlineto{\pgfqpoint{9.748226in}{5.635482in}}%
\pgfpathlineto{\pgfqpoint{9.859337in}{5.635482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.948226in,y=5.596593in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DE (Concurrent)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.637114in}{5.468816in}}%
\pgfpathlineto{\pgfqpoint{9.748226in}{5.468816in}}%
\pgfpathlineto{\pgfqpoint{9.859337in}{5.468816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.948226in,y=5.429927in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Vanilla-BO (Concurrent)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.637114in}{5.302149in}}%
\pgfpathlineto{\pgfqpoint{9.748226in}{5.302149in}}%
\pgfpathlineto{\pgfqpoint{9.859337in}{5.302149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.948226in,y=5.263260in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BAxUS (Concurrent)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.637114in}{5.135482in}}%
\pgfpathlineto{\pgfqpoint{9.748226in}{5.135482in}}%
\pgfpathlineto{\pgfqpoint{9.859337in}{5.135482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.948226in,y=5.096593in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HEBO (Concurrent)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.637114in}{4.968816in}}%
\pgfpathlineto{\pgfqpoint{9.748226in}{4.968816in}}%
\pgfpathlineto{\pgfqpoint{9.859337in}{4.968816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.948226in,y=4.929927in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CMA-ES (Sequential)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.637114in}{4.802149in}}%
\pgfpathlineto{\pgfqpoint{9.748226in}{4.802149in}}%
\pgfpathlineto{\pgfqpoint{9.859337in}{4.802149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.948226in,y=4.763260in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TuRBO-1 (Sequential)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.637114in}{4.635482in}}%
\pgfpathlineto{\pgfqpoint{9.748226in}{4.635482in}}%
\pgfpathlineto{\pgfqpoint{9.859337in}{4.635482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.948226in,y=4.596593in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TuRBO-m (Sequential)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.637114in}{4.468816in}}%
\pgfpathlineto{\pgfqpoint{9.748226in}{4.468816in}}%
\pgfpathlineto{\pgfqpoint{9.859337in}{4.468816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.948226in,y=4.429927in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DE (Sequential)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.637114in}{4.302149in}}%
\pgfpathlineto{\pgfqpoint{9.748226in}{4.302149in}}%
\pgfpathlineto{\pgfqpoint{9.859337in}{4.302149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.948226in,y=4.263260in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Vanilla-BO (Sequential)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.637114in}{4.135482in}}%
\pgfpathlineto{\pgfqpoint{9.748226in}{4.135482in}}%
\pgfpathlineto{\pgfqpoint{9.859337in}{4.135482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.948226in,y=4.096593in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BAxUS (Sequential)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.637114in}{3.968816in}}%
\pgfpathlineto{\pgfqpoint{9.748226in}{3.968816in}}%
\pgfpathlineto{\pgfqpoint{9.859337in}{3.968816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.948226in,y=3.929927in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HEBO (Sequential)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Tikzplots/cantilever_beam.tex <==
\begin{tikzpicture}[scale=1.2]
% All font is small sized
\tikzset{every node/.style={font=\small}}
% Parameters
\def\L{4}
\def\H{2}
\def\nx{120} % number of divisions in x
\def\ny{60}  % number of divisions in y
\def\dx{\L/\nx}
\def\dy{\H/\ny}

% Beam rectangle
\draw[very thick] (0,0) rectangle (\L,\H);

% Mesh
\foreach \i in {1,...,\nx} {
    \draw[gray!50] ({\i*\dx},0) -- ({\i*\dx},\H);
}
\foreach \j in {1,...,\ny} {
    \draw[gray!50] (0,{\j*\dy}) -- (\L,{\j*\dy});
}

% Fixed boundary on the left
\foreach \y in {0.2, 0.5, ..., 1.8} {
    \draw[thick] (-0.2,\y) -- (0,\y+0.2);
}
\node at (0,2.23) {Fixed Edge};

% Load arrow on right middle
\draw[very thick,->,red] (\L,1) -- (\L,0.3);
\node[right, red] at (\L+0.1,0.65) {${|\overrightarrow{F}|}=0.10$};
\node at (\L+0.8,1.3) {Load};

% Labels
\draw[<->, thin] (0,-0.5) -- (\L,-0.5) node[midway, below] {$L$ (100 elements)};
% Plotting the vertical lines
\draw[-, very thin] (0,0) -- (0,-0.65);
\draw[-, very thin] (\L,0) -- (\L,-0.65);

\draw[<->, thin] (-0.5,0) -- (-0.5,\H)
    node[midway, left, align=center] {$H$ \\ (50 elements)};

% Plotting the horizontal lines
\draw[-, very thin] (0,0) -- (-0.65,0.0);
\draw[-, very thin] (0,\H) -- (-0.65,\H);

\end{tikzpicture}

==> Tikzplots/cantilever_beam_standalone.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgf}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{arrows.meta,calc, decorations.pathreplacing}


\begin{document}
	\begin{tikzpicture}


	% Main plot
	\begin{axis}[
	    name=mainplot,
	    xlabel={Function Evaluations},
	    ylabel={Modified compliance [best-so-far]},
	    ymin=5e-2, ymax=8e-1, % Adjust this to your actual range
	    xmax=1000,
	    xmin=833,
	    grid=both,
	    major grid style={line width=0.4pt, color=gray!20},
	    minor grid style={line width=0.2pt, color=gray!10},
	    minor x tick num=1,
	    minor y tick num=1,
	    ymode=log,
	    ytick pos=left,
	    xtick pos=bottom,
	    width=0.65\linewidth,
	    %height=9cm,
	      legend style={
	        at={(0.5,-0.2)},
	        anchor=north,
	        legend columns=8,
	        draw=none,
	        fill=none,
	        font=\tiny,
	    },
	]
	
	
	% Add vertical line
%	\addplot[
%	    domain=5e-2:2e6,
%	    samples=2,
%	    ultra thick,
%	    black,
%	    dotted,
%	    forget plot
%	] ({833}, x);
	
	
	% Concurrent (solid)
	\addplot[no marks, thick, blue] table [x=evaluations, y=mean, col sep=comma] {./convergence_data/CMA_ES_Concurrent_orthotropic.csv};
	% \addlegendentry{}
	% Sequential (dashed)
	\addplot[no marks, thick, blue, dashed] table [x=evaluations, y=mean, col sep=comma] {./convergence_data/CMA_ES_Sequential_orthotropic.csv};
	% \addlegendentry{CMA-ES}
	% Concurrent (solid)
	\addplot[no marks, thick, red] table [x=evaluations, y=mean, col sep=comma] {./convergence_data/DE_Concurrent_orthotropic.csv};
	% \addlegendentry{}
	% Sequential (dashed)
	\addplot[no marks, thick, red, dashed] table [x=evaluations, y=mean, col sep=comma] {./convergence_data/DE_Sequential_orthotropic.csv};
	% \addlegendentry{DE}
	% Concurrent (solid)
	\addplot[no marks, thick, magenta] table [x=evaluations, y=mean, col sep=comma] {./convergence_data/HEBO_Concurrent_orthotropic.csv};
	% \addlegendentry{}
	% Sequential (dashed)
	\addplot[no marks, thick, magenta, dashed] table [x=evaluations, y=mean, col sep=comma] {./convergence_data/HEBO_Sequential_orthotropic.csv};
	% \addlegendentry{HEBO}
	% Concurrent (solid)
	\addplot[no marks, thick, yellow] table [x=evaluations, y=mean, col sep=comma] {./convergence_data/turbo_1_Concurrent_orthotropic.csv};
	% \addlegendentry{}
	% Sequential (dashed)
	\addplot[no marks, thick, yellow, dashed] table [x=evaluations, y=mean, col sep=comma] {./convergence_data/turbo_1_Sequential_orthotropic.csv};
	% \addlegendentry{TuRBO-1}
	% Concurrent (solid)
	\addplot[no marks, thick, green] table [x=evaluations, y=mean, col sep=comma] {./convergence_data/turbo_m_Concurrent_orthotropic.csv};
	% \addlegendentry{}
	% Sequential (dashed)
	\addplot[no marks, thick, green, dashed] table [x=evaluations, y=mean, col sep=comma] {./convergence_data/turbo_m_Sequential_orthotropic.csv};
	% \addlegendentry{TuRBO-m}
	% Concurrent (solid)
	\addplot[no marks, thick, violet] table [x=evaluations, y=mean, col sep=comma] {./convergence_data/Vanilla_BO_Concurrent_orthotropic.csv};
	% \addlegendentry{}
	% Sequential (dashed)
	\addplot[no marks, thick, violet, dashed] table [x=evaluations, y=mean, col sep=comma] {./convergence_data/Vanilla_BO_Sequential_orthotropic.csv};
	% \addlegendentry{Vanilla BO}
	% Concurrent (solid)
	\addplot[no marks, thick, brown] table [x=evaluations, y=mean, col sep=comma] {./convergence_data/BAxUS_Concurrent_orthotropic.csv};
	% \addlegendentry{}
	% Sequential (dashed)
	\addplot[no marks, thick, brown, dashed] table [x=evaluations, y=mean, col sep=comma] {./convergence_data/BAxUS_Sequential_orthotropic.csv};
	% \addlegendentry{BAxUS}
	%
	\end{axis}
	
	% Manual legend
%	\node[anchor=north west] at ([xshift=0.2cm,yshift=-1cm]mainplot.north east) {
%	\scalebox{0.52}{
%	\begin{tikzpicture}
%	\matrix[anchor=west,ampersand replacement=\&, row sep=3pt, column sep=20pt] {
%	    \node[draw=none] {\textbf{Algorithm}}; \& \node[draw=none, xshift=-5pt] {\textbf{Concurrent}}; \& \node[draw=none, xshift=-5pt] {\textbf{Sequential}}; \\
%	    \node[draw=none] {CMA-ES};        \& \draw[blue, thick] (0,0) -- +(1,0); \& \draw[blue, thick, dashed] (0,0) -- +(1,0); \\
%	    \node[draw=none] {DE};            \& \draw[red, thick] (0,0) -- +(1,0); \& \draw[red, thick, dashed] (0,0) -- +(1,0); \\
%	    \node[draw=none] {HEBO};          \& \draw[magenta, thick] (0,0) -- +(1,0); \& \draw[magenta, thick, dashed] (0,0) -- +(1,0); \\
%	    \node[draw=none] {TuRBO-1};       \& \draw[yellow, thick] (0,0) -- +(1,0); \& \draw[yellow, thick, dashed] (0,0) -- +(1,0); \\
%	    \node[draw=none] {TuRBO-m};       \& \draw[green, thick] (0,0) -- +(1,0); \& \draw[green, thick, dashed] (0,0) -- +(1,0); \\
%	    \node[draw=none] {vanilla BO};    \& \draw[violet, thick] (0,0) -- +(1,0); \& \draw[violet, thick, dashed] (0,0) -- +(1,0); \\
%	    \node[draw=none] {BAxUS};         \& \draw[brown, thick] (0,0) -- +(1,0); \& \draw[brown, thick, dashed] (0,0) -- +(1,0); \\
%	};
%	
%	
%	\end{tikzpicture}
%	}};
	\end{tikzpicture}
\end{document}


==> Tikzplots/convergence_plot.tex <==


\begin{tikzpicture}


% Main plot
\begin{axis}[
    name=mainplot,
    xlabel={Function Evaluations},
    ylabel={Modified compliance [best-so-far]},
    ymin=5e-2, ymax=1.3e6, % Adjust this to your actual range
    xmax=1000,
    xmin=0,
    grid=both,
    major grid style={line width=0.4pt, color=gray!20},
    minor grid style={line width=0.2pt, color=gray!10},
    minor x tick num=1,
    minor y tick num=1,
    ymode=log,
    ytick pos=left,
    xtick pos=bottom,
    width=0.65\linewidth,
    %height=9cm,
      legend style={
        at={(0.5,-0.2)},
        anchor=north,
        legend columns=8,
        draw=none,
        fill=none,
        font=\tiny,
    },
]


% Add vertical line
\addplot[
    domain=5e-2:2e6,
    samples=2,
    ultra thick,
    black,
    dotted,
    forget plot
] ({833}, x);


% Concurrent (solid)
\addplot[no marks, thick, blue] table [x=evaluations, y=mean, col sep=comma] {./Tikzplots/convergence_data/CMA_ES_Concurrent_orthotropic.csv};
% \addlegendentry{}
% Sequential (dashed)
\addplot[no marks, thick, blue, dashed] table [x=evaluations, y=mean, col sep=comma] {./Tikzplots/convergence_data/CMA_ES_Sequential_orthotropic.csv};
% \addlegendentry{CMA-ES}
% Concurrent (solid)
\addplot[no marks, thick, red] table [x=evaluations, y=mean, col sep=comma] {./Tikzplots/convergence_data/DE_Concurrent_orthotropic.csv};
% \addlegendentry{}
% Sequential (dashed)
\addplot[no marks, thick, red, dashed] table [x=evaluations, y=mean, col sep=comma] {./Tikzplots/convergence_data/DE_Sequential_orthotropic.csv};
% \addlegendentry{DE}
% Concurrent (solid)
\addplot[no marks, thick, magenta] table [x=evaluations, y=mean, col sep=comma] {./Tikzplots/convergence_data/HEBO_Concurrent_orthotropic.csv};
% \addlegendentry{}
% Sequential (dashed)
\addplot[no marks, thick, magenta, dashed] table [x=evaluations, y=mean, col sep=comma] {./Tikzplots/convergence_data/HEBO_Sequential_orthotropic.csv};
% \addlegendentry{HEBO}
% Concurrent (solid)
\addplot[no marks, thick, yellow] table [x=evaluations, y=mean, col sep=comma] {./Tikzplots/convergence_data/turbo_1_Concurrent_orthotropic.csv};
% \addlegendentry{}
% Sequential (dashed)
\addplot[no marks, thick, yellow, dashed] table [x=evaluations, y=mean, col sep=comma] {./Tikzplots/convergence_data/turbo_1_Sequential_orthotropic.csv};
% \addlegendentry{TuRBO-1}
% Concurrent (solid)
\addplot[no marks, thick, green] table [x=evaluations, y=mean, col sep=comma] {./Tikzplots/convergence_data/turbo_m_Concurrent_orthotropic.csv};
% \addlegendentry{}
% Sequential (dashed)
\addplot[no marks, thick, green, dashed] table [x=evaluations, y=mean, col sep=comma] {./Tikzplots/convergence_data/turbo_m_Sequential_orthotropic.csv};
% \addlegendentry{TuRBO-m}
% Concurrent (solid)
\addplot[no marks, thick, violet] table [x=evaluations, y=mean, col sep=comma] {./Tikzplots/convergence_data/Vanilla_BO_Concurrent_orthotropic.csv};
% \addlegendentry{}
% Sequential (dashed)
\addplot[no marks, thick, violet, dashed] table [x=evaluations, y=mean, col sep=comma] {./Tikzplots/convergence_data/Vanilla_BO_Sequential_orthotropic.csv};
% \addlegendentry{Vanilla BO}
% Concurrent (solid)
\addplot[no marks, thick, brown] table [x=evaluations, y=mean, col sep=comma] {./Tikzplots/convergence_data/BAxUS_Concurrent_orthotropic.csv};
% \addlegendentry{}
% Sequential (dashed)
\addplot[no marks, thick, brown, dashed] table [x=evaluations, y=mean, col sep=comma] {./Tikzplots/convergence_data/BAxUS_Sequential_orthotropic.csv};
% \addlegendentry{BAxUS}
%
\end{axis}

% Manual legend
\node[anchor=north west] at ([xshift=0.2cm,yshift=-1cm]mainplot.north east) {
\scalebox{0.52}{
\begin{tikzpicture}
\matrix[anchor=west,ampersand replacement=\&, row sep=3pt, column sep=20pt] {
    \node[draw=none] {\textbf{Algorithm}}; \& \node[draw=none, xshift=-5pt] {\textbf{Concurrent}}; \& \node[draw=none, xshift=-5pt] {\textbf{Sequential}}; \\
    \node[draw=none] {CMA-ES};        \& \draw[blue, thick] (0,0) -- +(1,0); \& \draw[blue, thick, dashed] (0,0) -- +(1,0); \\
    \node[draw=none] {DE};            \& \draw[red, thick] (0,0) -- +(1,0); \& \draw[red, thick, dashed] (0,0) -- +(1,0); \\
    \node[draw=none] {HEBO};          \& \draw[magenta, thick] (0,0) -- +(1,0); \& \draw[magenta, thick, dashed] (0,0) -- +(1,0); \\
    \node[draw=none] {TuRBO-1};       \& \draw[yellow, thick] (0,0) -- +(1,0); \& \draw[yellow, thick, dashed] (0,0) -- +(1,0); \\
    \node[draw=none] {TuRBO-m};       \& \draw[green, thick] (0,0) -- +(1,0); \& \draw[green, thick, dashed] (0,0) -- +(1,0); \\
    \node[draw=none] {vanilla BO};    \& \draw[violet, thick] (0,0) -- +(1,0); \& \draw[violet, thick, dashed] (0,0) -- +(1,0); \\
    \node[draw=none] {BAxUS};         \& \draw[brown, thick] (0,0) -- +(1,0); \& \draw[brown, thick, dashed] (0,0) -- +(1,0); \\
};


\end{tikzpicture}
}};
\end{tikzpicture}




==> Tikzplots/disconnected_design_case_1.tex <==
\begin{tikzpicture}
%
% Correct capsule slot macro: rectangle + 2 semicircles
\newcommand{\slot}[5]{%
  \pgfmathsetmacro{\L}{#4}
  \pgfmathsetmacro{\W}{#5}
  \pgfmathsetmacro{\R}{0.5 * \W}
  \begin{scope}[shift={(#1,#2)}, rotate=#3]
    \path[fill=black]
      ({-\L/2 + \R}, \R)
        arc[start angle=90, end angle=270, radius=\R] --
      ({\L/2 - \R}, -\R)
        arc[start angle=90, end angle=270, radius=-\R] --
      cycle;
  \end{scope}
}
%
% Fixed slot - now both ends are correct
\slot{4.48}{0.95}{22.5}{3.25}{0.3}
\slot{4.48}{2.05}{337.5}{3.25}{0.3}
%
\slot{2}{0.4}{0}{3.25}{0.25}
\slot{2}{2.6}{0}{3.25}{0.25}
%
\slot{2}{1.5}{45}{2.75}{0.35}
\slot{2}{1.5}{315}{2.75}{0.35}
%
% Test domain
\draw[thin, gray!55] (0,0) rectangle (6,3);
\fill[gray!60] (0,0) rectangle (-0.4,3);
\draw[blue, densely dashed, line width=1pt] (0.0,0.4) -- ++(0.4,0);
\draw[blue, densely dashed, line width=1pt] (0.0,2.6) -- ++(0.4,0);
\draw[gray!95, thick, -{Latex[length=3mm]}] (6.0,1.5) -- ++(0,-1);
%
\end{tikzpicture}



==> Tikzplots/disconnected_design_case_2.tex <==
\begin{tikzpicture}
%
% Correct capsule slot macro: rectangle + 2 semicircles
\newcommand{\slot}[5]{%
  \pgfmathsetmacro{\L}{#4}
  \pgfmathsetmacro{\W}{#5}
  \pgfmathsetmacro{\R}{0.5 * \W}
  \begin{scope}[shift={(#1,#2)}, rotate=#3]
    \path[fill=black]
      ({-\L/2 + \R}, \R)
        arc[start angle=90, end angle=270, radius=\R] --
      ({\L/2 - \R}, -\R)
        arc[start angle=90, end angle=270, radius=-\R] --
      cycle;
  \end{scope}
}
%
% Fixed slot - now both ends are correct
\slot{4.2}{0.95}{22.5}{2.85}{0.3}
\slot{4.2}{2.05}{337.5}{2.85}{0.3}

\slot{1.5}{0.4}{0}{3.25}{0.25}
\slot{1.5}{2.6}{0}{3.25}{0.25}

\slot{1.5}{1.5}{45}{2.75}{0.35}
\slot{1.5}{1.5}{315}{2.75}{0.35}

% Test domain
\draw[thin, gray!55] (0,0) rectangle (6,3);
\fill[gray!60] (0,0) rectangle (-0.4,3);
\draw[blue, densely dashed, line width=1pt] (6.0,1.5) -- ++(-0.5,0);
%\draw[blue, dashed, line width=1pt] (0.0,2.6) -- ++(0.4,0);
\draw[gray!95, thick, -{Latex[length=3mm]}] (6.0,1.5) -- ++(0,-1);
\end{tikzpicture}



==> Tikzplots/disconnected_design_case_3.tex <==
\begin{tikzpicture}

% Correct capsule slot macro: rectangle + 2 semicircles
\newcommand{\slot}[5]{%
  \pgfmathsetmacro{\L}{#4}
  \pgfmathsetmacro{\W}{#5}
  \pgfmathsetmacro{\R}{0.5 * \W}
  \begin{scope}[shift={(#1,#2)}, rotate=#3]
    \path[fill=black]
      ({-\L/2 + \R}, \R)
        arc[start angle=90, end angle=270, radius=\R] --
      ({\L/2 - \R}, -\R)
        arc[start angle=90, end angle=270, radius=-\R] --
      cycle;
  \end{scope}
}

% Fixed slot - now both ends are correct
\slot{4.48}{0.95}{22.5}{3.25}{0.3}
\slot{4.48}{2.05}{337.5}{3.25}{0.3}

\slot{1.25}{0.4}{0}{2.75}{0.25}
\slot{1.25}{2.6}{0}{2.75}{0.25}

\slot{1.}{1.5}{45}{2.75}{0.35}
\slot{1.}{1.5}{315}{2.75}{0.35}

% Test domain
\draw[thin, gray!55] (0,0) rectangle (6,3);
\fill[gray!60] (0,0) rectangle (-0.4,3);
\draw[blue, densely dashed, line width=1pt] (2.65,0.4) -- ++(0.4,0);
\draw[blue, densely dashed, line width=1pt] (2.65,2.6) -- ++(0.4,0);
\draw[gray!95, thick, -{Latex[length=3mm]}] (6.0,1.5) -- ++(0,-1);

\end{tikzpicture}


==> Tikzplots/master_nodes.tex <==
\begin{tikzpicture}[scale=0.6]

% Draw rectangle
\fill[gray!40] (0,0) rectangle (6,3);
\draw[thick] (0,0) rectangle (6,3);

% Draw dashed line
\draw[dashed] (0,1.5) -- (6,1.5) node[midway, above] {Symmetry line};;

% Draw P1 point (bottom-left)
\fill[fill=cyan, draw=black] (0,0) circle (0.2);
\node[below, text=cyan] at (0,-0.2) {$P_1(x_1,y_1)$};

% Draw P1 point (bottom-left)
\fill[fill=cyan, draw=black] (0,3) circle (0.2);
\node[above, text=cyan] at (0,3.2) {$P_1'$};

% Draw P2 point (center)
\fill[fill=red, draw=black] (6,1.5) circle (0.2);
\node[right, text=red] at (6.3,1.5) {$P_2(x_2,y_2)$};

\end{tikzpicture}

==> Tikzplots/miki_diagram_interp1.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    axis equal image,
    width=8cm,
    xlabel={$V_1$},
    ylabel={$V_3$},
    xmin=-1.00001, xmax=1.00001,
    ymin=-1.00001, ymax=1.00001,
    xtick={-1, -0.5, 0, 0.5, 1},
    ytick={-1, -0.5, 0, 0.5, 1},
    domain=-1:1,
    samples=200,
    axis y line*=left,
    axis x line*=bottom,
    %axis lines=middle,
    enlargelimits=false,
    clip=false,
    colormap name=yellowred,
]

% Custom colormap
\pgfplotsset{
  colormap={yellowred}{
    rgb(0cm)=(1,1,0);
    rgb(1cm)=(1,0,0)
  }
}

% Parabola with color gradient
\addplot[name path=lower, blue, thick, forget plot, domain=-1:0, samples=200] {2*x^2 - 1};
\addplot[name path=lower, green, thick, forget plot, domain=0:1, samples=200] {2*x^2 - 1};
\addplot[name path=lower,green!25!blue!75, thick, forget plot, domain=-0.5:0, samples=200] {2*(x/(2*0.25-1))^2 - 1};


% Parametric curves


    
\addplot[
    only marks,
    mark=square*,
    mark size=2pt,
    yellow,
] coordinates {
    ({-0.353},{2*0.353^2 - 1})
    ({-0.1768},{2*(0.1768/(2*0.25 - 1))^2 - 1})
    ({0.353},{2*0.353^2 - 1})

};

\addplot[
    only marks,
    mark=square*,
    mark size=2pt,
    red
] coordinates {
    ({-0.935},{2*0.935^2 - 1})
    ({-0.4677},{2*(0.4677/(2*0.25 - 1))^2 - 1})
    ({0.935},{2*0.935^2 - 1})
};

% Curve 1
\addplot[
	mesh,	
	ultra thick,
    domain=0:1,
    variable=t,
    samples=200, % required but unused
    shader=interp,
    point meta=t,
    ]({-(t*0.582+0.353)},{2*(t*0.582+0.353)^2 - 1});
    

\addplot[
	mesh,	
    ultra thick,
    domain=0:1,
    samples=200,
    variable=t,
    shader=interp,
    point meta=t,
] ({(t*0.582+0.353)},{2*(t*0.582+0.353)^2 - 1});

\addplot[
	mesh,
    ultra thick,
    domain=0:1,
    samples=200,
    variable=t,
    shader=interp,
    point meta=t,
    ] ({-(0.2909*t+0.1768)},{2*((0.2909*t+0.1768)/(2*0.25 - 1))^2 - 1});


%% P1 and P2 markers
%\addplot[only marks, mark=square*, mark size=2.5pt, color=yellow] coordinates {(0,-1)};
%\addplot[only marks, mark=*, mark size=2.5pt, color=red] coordinates {(-0.75,0.75) (0.75,0.75)};

% Dashed lines
\addplot[dashed, red] coordinates {(-0.935,0.75) (0.935,0.75)};
%\addplot[dashed, yellow] coordinates {(0,-1) (-0.75,-1)};
\addplot[dashed, yellow] coordinates {(-0.353,-0.75) (0.353,-0.75)};

% Text labels
\node[blue] at (axis cs:-0.8,1.075) {\small $\theta_l: 45\mbox{-}90$};
\node[green] at (axis cs:1,1.075) {\small $\theta_r: 45\mbox{-}0$};
\node[green!25!blue!75] at (axis cs:-0.215,1.075) {\small $R_l = 0.75$};
\node[green!25!blue!75] at (axis cs:-0.215,0.925) {\small $R_r = 0.25$};
\node[yellow] at (axis cs:-0.1,-0.65) {$P_1$};
\node[red] at (axis cs:-0.35,0.65) {$P_2$};
\end{axis}
\end{tikzpicture}


==> Tikzplots/miki_diagram_interp2.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    axis equal image,
    width=8cm,
    xlabel={$V_1$},
    ylabel={$V_3$},
    xmin=-1.00001, xmax=1.00001,
    ymin=-1.00001, ymax=1.00001,
    xtick={-1, -0.5, 0, 0.5, 1},
    ytick={-1, -0.5, 0, 0.5, 1},
    domain=-1:1,
    samples=200,
    axis y line*=left,
    axis x line*=bottom,
    %axis lines=middle,
    enlargelimits=false,
    clip=false,
    colormap name=yellowred,
]

% Parabola with color gradient
\addplot[name path=lower, blue, thick, forget plot, domain=-1:0, samples=200] {2*x^2 - 1};
\addplot[name path=lower, green, thick, forget plot, domain=0:1, samples=200] {2*x^2 - 1};
\addplot[name path=lower,green!25!blue!75, thick, forget plot, domain=-0.5:0, samples=200] {2*(x/(2*0.25-1))^2 - 1};
\addplot[
name path=lower,green!50!blue!50, thick, forget plot, domain=-1:1, samples=200,
    parametric
] 
({0}, {x});  % x(t) = 1, y(t) = t
\addplot[name path=lower, green!75!blue!25, thick, forget plot, domain=0:0.5, samples=200] {2*(x/(2*0.25-1))^2 - 1};


% Text labels
\node[blue] at (axis cs:-0.78,1.025) {\tiny $R_l = 1.00$};
\node[blue] at (axis cs:-0.78,0.925) {\tiny $R_r = 0.00$};
\node[green!25!blue!75] at (axis cs:-0.245,1.025) {\tiny $R_l = 0.75$};
\node[green!25!blue!75] at (axis cs:-0.245,0.925) {\tiny $R_r = 0.25$};
\node[green!50!blue!50] at (axis cs:0.2,1.025) {\tiny $R_l = 0.50$};
\node[green!50!blue!50] at (axis cs:0.2,0.925) {\tiny $R_r = 0.50$};
\node[green!75!blue!25] at (axis cs:0.72,1.025) {\tiny $R_l = 0.25$};
\node[green!75!blue!25] at (axis cs:0.72,0.925) {\tiny $R_r = 0.75$};
\node[green] at (axis cs:1.2,1.025) {\tiny $R_l = 0.00$};
\node[green] at (axis cs:1.2,0.925) {\tiny $R_r = 1.00$};
\end{axis}
\end{tikzpicture}

==> Tikzplots/miki_diagram_repr1.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.17}
%\usepgfplotslibrary{fillbetween}

%\begin{document}
\begin{tikzpicture}
  \begin{axis}[
    axis equal image,
    width=5.5cm,
    xlabel={$V_1$},
    ylabel={$V_3$},
    xmin=-1.00001, xmax=1.00001,
    ymin=-1.00001, ymax=1.00001,
    xtick={-1, 0, 1},
    ytick={-1, 0, 1},
    domain=-1:1,
    samples=200,
    axis y line*=left,
    axis x line*=bottom,
    %axis lines=middle,
    enlargelimits=false,
    clip=false,
    legend style={at={(1.1,0.75)}, anchor=north west, draw=none}
  ]
  
  % Lower boundary: V3 = 2*V1^2 - 1
  \addplot[name path=lower, gray!70, thick, forget plot, domain=-1:1, samples=200] {2*x^2 - 1};
  %\addlegendimage{empty legend} % Optional: avoid auto legend spacing
  %\addlegendentry{}

  % Upper boundary: V3 = 1
  \path[name path=upper, gray!70] (axis cs:-1,1) -- (axis cs:1,1);

  % Shaded feasible region
  \addplot[gray!30,  forget plot] fill between[of=lower and upper];
  %\addlegendimage{empty legend} % Optional: avoid auto legend spacing
  %\addlegendentry{}

  % Points
	\addplot[mark=|, mark options={red, ultra thick}, mark size=3.5pt, only marks] coordinates {(-1,1)};
	%\addlegendimage{only marks, mark=|, mark options={red, ultra thick}}
	\addlegendentry{[90$^\circ$]}
	
	\addplot[mark=-, mark options={blue, ultra thick}, mark size=3.5pt, only marks] coordinates {(1,1)};
	%\addlegendimage{only marks, mark=-, mark options={blue, ultra thick}}
	\addlegendentry{[0$^\circ$]}
	
	\addplot[mark=x, mark size=4pt, color=green!70!black, thick, only marks] coordinates {(0,-1)};
	%\addlegendimage{only marks, mark=x, color=green!70!black}
	\addlegendentry{[±45$^\circ$]}
	
	\addplot[mark=asterisk, mark size=3.5pt, color=magenta, thick, only marks] coordinates {(0,0)};
	%\addlegendimage{only marks, mark=asterisk, color=magenta}
	\addlegendentry{[0$^\circ$ ±45$^\circ$ 90$^\circ$]}
 
  \end{axis}
\end{tikzpicture}
%\end{document}


==> Tikzplots/miki_diagram_repr2.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis equal image,
    width=8cm,
    xlabel={$V_1$},
    ylabel={$V_3$},
    xmin=-1.00001, xmax=1.00001,
    ymin=-1.00001, ymax=1.00001,
    xtick={-1, -0.5, 0, 0.5, 1},
    ytick={-1, -0.5, 0, 0.5, 1},
    domain=-1:1,
    samples=200,
    axis y line*=left,
    axis x line*=bottom,
    %axis lines=middle,
    enlargelimits=false,
    clip=false,
    colormap name=yellowred,
]

% Custom colormap
\pgfplotsset{
  colormap={yellowred}{
    rgb(0cm)=(1,1,0);
    rgb(1cm)=(1,0,0)
  }
}

% Parabola with color gradient
\addplot[name path=lower, blue, thick, forget plot, domain=-1:0, samples=200] {2*x^2 - 1};
\addplot[name path=lower, green, thick, forget plot, domain=0:1, samples=200] {2*x^2 - 1};
\addplot[name path=lower,green!25!blue!75, thick, forget plot, domain=-0.5:0, samples=200] {2*(x/(2*0.25-1))^2 - 1};


% Parametric curves


    
\addplot[
    only marks,
    mark=square*,
    mark size=2pt,
    yellow,
] coordinates {
    ({-0.353},{2*0.353^2 - 1})
    ({-0.1768},{2*(0.1768/(2*0.25 - 1))^2 - 1})
    ({0.353},{2*0.353^2 - 1})

};

\addplot[
    only marks,
    mark=square*,
    mark size=2pt,
    red
] coordinates {
    ({-0.935},{2*0.935^2 - 1})
    ({-0.4677},{2*(0.4677/(2*0.25 - 1))^2 - 1})
    ({0.935},{2*0.935^2 - 1})
};

% Curve 1
\addplot[
	mesh,	
	ultra thick,
    domain=0:1,
    variable=t,
    samples=200, % required but unused
    shader=interp,
    point meta=t,
    ]({-(t*0.582+0.353)},{2*(t*0.582+0.353)^2 - 1});
    

\addplot[
	mesh,	
    ultra thick,
    domain=0:1,
    samples=200,
    variable=t,
    shader=interp,
    point meta=t,
] ({(t*0.582+0.353)},{2*(t*0.582+0.353)^2 - 1});

\addplot[
	mesh,
    ultra thick,
    domain=0:1,
    samples=200,
    variable=t,
    shader=interp,
    point meta=t,
    ] ({-(0.2909*t+0.1768)},{2*((0.2909*t+0.1768)/(2*0.25 - 1))^2 - 1});


%% P1 and P2 markers
%\addplot[only marks, mark=square*, mark size=2.5pt, color=yellow] coordinates {(0,-1)};
%\addplot[only marks, mark=*, mark size=2.5pt, color=red] coordinates {(-0.75,0.75) (0.75,0.75)};

% Dashed lines
\addplot[dashed, red] coordinates {(-0.935,0.75) (0.935,0.75)};
%\addplot[dashed, yellow] coordinates {(0,-1) (-0.75,-1)};
\addplot[dashed, yellow] coordinates {(-0.353,-0.75) (0.353,-0.75)};

% Text labels
\node[blue] at (axis cs:-0.8,1.075) {\small $\theta_l: 45\mbox{-}90$};
\node[green] at (axis cs:1,1.075) {\small $\theta_r: 45\mbox{-}0$};
\node[green!25!blue!75] at (axis cs:-0.215,1.075) {\small $R_l = 0.75$};
\node[green!25!blue!75] at (axis cs:-0.215,0.925) {\small $R_r = 0.25$};
\node[yellow] at (axis cs:-0.1,-0.65) {$P_1$};
\node[red] at (axis cs:-0.35,0.65) {$P_2$};
\end{axis}
\end{tikzpicture}


==> Tikzplots/mmc_representation.tex <==
\begin{tikzpicture}[scale=1, every node/.style={font=\small}]

% Parameters
\def\l{4}       % length of straight part
\def\t{1}       % diameter (t)
\def\r{0.5}     % radius = t/2
\def\beta{30}  % rotation angle

% Capsule center
\coordinate (C) at (0,0);

% Draw capsule shape
\begin{scope}[rotate=\beta]
    % Capsule endpoints
    \coordinate (A) at (-\l/2,0);
    \coordinate (B) at (\l/2,0);
    \coordinate (E) at (\l/2+0.5,0);
    
    % Outer capsule
    \draw[thick] 
        ({-\l/2 + \r}, \r)
        arc[start angle=90, end angle=270, radius=\r] --
      ({\l/2 - \r}, -\r)
        arc[start angle=90, end angle=270, radius=-\r] --
      cycle;

    % Dashed centerline
    \draw[dashed, , thin] (A) -- (E);
    
    % Length label
    \draw[<->, very thin] ($(A)+(0,1.4*\r)$) -- node[above] {$l$} ($(B)+(0,1.4*\r)$);
    % Vertical lines to denote the measurement
    \draw[-, very thin] ($(A)$) -- ($(A)+(0,1.58*\r)$);
    \draw[-, very thin] ($(B)$) -- ($(B)+(0,1.58*\r)$);
    
    % Height label (t)
    \draw[<->, very thin] ($(A)+(-1.2*\r,\r)$) -- node[left] {$t$} ($(A)+(-1.2*\r,-\r)$);
    % horizontal lines to denote the measurement
    \draw[-, very thin] ($(A)+(-1.2*\r,\r)$) -- ($(A)+(\r,\r)$) ;
    \draw[-, very thin] ($(A)+(-1.2*\r,-\r)$) -- ($(A)+(\r,-\r)$) ;
    % Center point
    
    \fill (C) circle (1pt);
    \node [rotate=\beta, above left] at (C)  {$(x_{c}, y_{c})$};
    
    
\end{scope}

% Angle theta arc
% Dashed centerline
\coordinate (D) at (\l/2+0.5,0);
\draw[dashed, , thin] (C) -- ++(D);
\draw[<->, very thin] (0,0) ++(D) arc[start angle=0, end angle=\beta, radius=\l/2+0.5];
\node at ($(0,0)+(\l/2+0.15,0.55)$) {$\theta$};

\end{tikzpicture}
